Language Models use Lookbacks to Track Beliefs

How do language models (LMs) represent characters' beliefs, especially when those beliefs may differ from reality? This question lies at the heart of understanding the Theory of Mind (ToM) capabilities of LMs. We analyze LMs' ability to reason about characters' beliefs using causal mediation and abstraction. We construct a dataset, CausalToM, consisting of simple stories where two characters independently change the state of two objects, potentially unaware of each other's actions. Our investigation uncovers a pervasive algorithmic pattern that we call a lookback mechanism, which enables the LM to recall important information when it becomes necessary. The LM binds each character-object-state triple together by co-locating their reference information, represented as Ordering IDs (OIs), in low-rank subspaces of the state token's residual stream. When asked about a character's beliefs regarding the state of an object, the binding lookback retrieves the correct state OI and then the answer lookback retrieves the corresponding state token. When we introduce text specifying that one character is (not) visible to the other, we find that the LM first generates a visibility ID encoding the relation between the observing and the observed character OIs. In a visibility lookback, this ID is used to retrieve information about the observed character and update the observing character's beliefs. Our work provides insights into belief tracking mechanisms, taking a step toward reverse-engineering ToM reasoning in LMs.

==> figures/3_entities/answer_lookback.tex <==
\begin{figure}[t]
% \vspace{-0.5cm}
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};
% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        {\footnotesize{\texttt{\charclr{Tom}, \charclr{Bob}, and \charclr{Carla} are working in a busy restaurant. To complete an order, \charclr{Tom} grabs another opaque \objclr{tun} and fills it with \stateclr{wine}. Then \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{juice}. Finally, \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{milk}.  
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{milk}
      }}}
    \end{patchbox}
    \vspace{-0.3cm}
    \begin{patchbox}{}
      \footnotesize{\texttt{\charclr{Bob}, \charclr{Carla}, and \charclr{Tom} are working in a busy restaurant. To complete an order, \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Then \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}. Finally, \charclr{Tom} grabs another opaque \objclr{tun} and fills it with \stateclr{tea}.
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}}}
    \end{patchbox}
    \vspace{-0.1cm}
    {\footnotesize{\textit{\textbf{~Intervention:}} Answer Pointer (\pinkcircle)}},~ {\footnotesize{\textit{\textbf{Causal Model Output:}} \texttt{\stateclr{tea}}}} \\
{\footnotesize{\textit{\textbf{~Intervention:}} Answer Payload (\blacktriangle)}},~ {\footnotesize{\textit{\textbf{Causal Model Output:}} \texttt{\textcolor{gray!70}{\textbf{milk}}}}} \\
    \\
  \end{minipage}
  };

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (11.5, 0.5) {
\includegraphics[height=4.55cm,width=7cm]{figures/3_entities/3_entities_answer_lookback.pdf}
};
%left bottom right top

\draw[->, ultra thick, red] (0.76, -2.4) -- (0.76, -4.75);

\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=0.4cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=-1.9cm]box.north west) {\textbf{\scriptsize{Original}}};

%\node[anchor=east, rotate=90] at ([xshift=7.8cm, yshift=0cm]box.north west) {\tiny{\textit{Intervention Accuracy)};

\end{tikzpicture}

\end{adjustbox}
% \vspace{-0.9cm}
    \caption{\textbf{Answer Lookback Pointer and Payload in three character-object-state triples in \qwen.}}
\label{fig:answer_lookback_3_entities}
\end{figure}


==> figures/3_entities/character_oid.tex <==
\begin{figure}[h]
% \vspace{-0.5cm}
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};
% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        {\footnotesize{\texttt{\charclr{Tom}, \charclr{Bob}, and \charclr{Carla} are working in a busy restaurant. To complete an order, \charclr{Tom} grabs another opaque \objclr{tun} and fills it with \stateclr{tea}. Then \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Finally, \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}.  
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}
      }}}
    \end{patchbox}
    \vspace{-0.3cm}
    \begin{patchbox}{}
      \footnotesize{\texttt{\charclr{Bob}, \charclr{Carla}, and \charclr{Tom} are working in a busy restaurant. To complete an order, \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Then \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}. Finally, \charclr{Tom} grabs another opaque \objclr{tun} and fills it with \stateclr{tea}.
      \\
      Question: What does \charclr{Carla} believe the \objclr{tun} contains? 
      \\Answer: \stateclr{unknown}}}
    \end{patchbox}
    % \vspace{-0.1cm}
    {\footnotesize{\textit{\textbf{~Causal Model Output: \texttt{\stateclr{tea}}}}}}
    \\
  \end{minipage}
  };

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (11.5, 0.5) {
\includegraphics[height=4.55cm,width=7cm]{figures/3_entities/3_entities_character_oi.pdf}
};
%left bottom right top

\draw[->, ultra thick, nicegreen] (3.4, -0.4) -- (4.2, -3.6); %Clara
\draw[->, ultra thick, nicegreen] (3, -0.8) -- (3.5, -2.9); %Bob
\draw[->, ultra thick, nicegreen] (2.9, -1.25) -- (3, -3.25); %Bob

% \draw[->, ultra thick, niceyellow] (6.75, -0.8) -- (7, -2.9);
\node (coffee) at (7.4, -3.1) {};
\draw[->, ultra thick, niceyellow] (coffee) to[out=60, in=135, loop] (coffee);

\node (coffee) at (8.3, -3.4) {};
\draw[->, ultra thick, niceyellow] (coffee) to[out=60, in=135, loop] (coffee);

\node (coffee) at (9, -3.8) {};
\draw[->, ultra thick, niceyellow] (coffee) to[out=60, in=135, loop] (coffee);


%\node (bottle) at (2, -1.65) {};
%\draw[->, ultra thick, niceyellow] (bottle) to[out=60, in=120, loop] (bottle);

% \node (cup) at (3.1, -2.9) {};
% \draw[->, ultra thick, nicegreen] (cup) to[out=60, in=135, loop] (cup);

\node (coffee) at (1, -3.5) {};
\draw[->, ultra thick, nicepurple] (coffee) to[out=60, in=135, loop] (coffee);

\node (beer) at (1.2, -3.75) {};
\draw[->, ultra thick, nicepurple] (beer) to[out=60, in=135, loop] (beer);

\node (beer) at (1.4, -4.1) {};
\draw[->, ultra thick, nicepurple] (beer) to[out=60, in=135, loop] (beer);

% Add vertical labels for "Alternate" and "Original"
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=0.1cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=-3cm]box.north west) {\textbf{\scriptsize{Original}}};

%\node[anchor=east, rotate=90] at ([xshift=7.8cm, yshift=0cm]box.north west) {\tiny{\textit{Intervention Accuracy)};

\end{tikzpicture}

\end{adjustbox}
% \vspace{-0.9cm}
\caption{\textbf{Character \OID\ in three character-object-state triples in \qwen.}}
\label{fig:character_oi_3_entities}
\end{figure}


==> figures/3_entities/object_oi.tex <==
\begin{figure}[h]
% \vspace{-0.5cm}
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};
% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        {\footnotesize{\texttt{\charclr{Tom}, \charclr{Bob}, and \charclr{Carla} are working in a busy restaurant. To complete an order, \charclr{Tom} grabs another opaque \objclr{tun} and fills it with \stateclr{tea}. Then \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Finally, \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}.  
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}
      }}}
    \end{patchbox}
    \vspace{-0.3cm}
    \begin{patchbox}{}
      \footnotesize{\texttt{\charclr{Bob}, \charclr{Carla}, and \charclr{Tom} are working in a busy restaurant. To complete an order, \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Then \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}. Finally, \charclr{Tom} grabs another opaque \objclr{tun} and fills it with \stateclr{tea}.
      \\
      Question: What does \charclr{Carla} believe the \objclr{bottle} contains? 
      \\Answer: \stateclr{unknown}}}
    \end{patchbox}
    % \vspace{-0.1cm}
    {\footnotesize{\textit{\textbf{~Causal Model Output: \texttt{\stateclr{coffee}}}}}}
    \\
  \end{minipage}
  };

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (11.5, 0.5) {
\includegraphics[height=4.55cm,width=7cm]{figures/3_entities/3_entities_object_oi.pdf}
};
%left bottom right top

\draw[->, ultra thick, nicegreen] (3.4, -0.4) -- (4.2, -3.6); %Clara
\draw[->, ultra thick, nicegreen] (3, -0.8) -- (3.5, -2.9); %Bob
\draw[->, ultra thick, nicegreen] (2.9, -1.25) -- (3, -3.25); %Bob

% \draw[->, ultra thick, niceyellow] (6.75, -0.8) -- (7, -2.9);
\draw[->, ultra thick, niceyellow] (6.75, -0.8) -- (7.2, -2.9);
\draw[->, ultra thick, niceyellow] (8.1, -1.2) -- (8.1, -3.3);
\draw[->, ultra thick, niceyellow] (8.2, -0.5) -- (8.8, -3.65);


%\node (bottle) at (2, -1.65) {};
%\draw[->, ultra thick, niceyellow] (bottle) to[out=60, in=120, loop] (bottle);

% \node (cup) at (3.1, -2.9) {};
% \draw[->, ultra thick, nicegreen] (cup) to[out=60, in=135, loop] (cup);

\node (coffee) at (1, -3.5) {};
\draw[->, ultra thick, nicepurple] (coffee) to[out=60, in=135, loop] (coffee);

\node (beer) at (1.2, -3.75) {};
\draw[->, ultra thick, nicepurple] (beer) to[out=60, in=135, loop] (beer);

\node (beer) at (1.4, -4.1) {};
\draw[->, ultra thick, nicepurple] (beer) to[out=60, in=135, loop] (beer);

\node (beer) at (3.9, -4.5) {};
\draw[->, ultra thick, nicegreen] (beer) to[out=60, in=135, loop] (beer);

% Add vertical labels for "Alternate" and "Original"
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=0.1cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=-3cm]box.north west) {\textbf{\scriptsize{Original}}};

%\node[anchor=east, rotate=90] at ([xshift=7.8cm, yshift=0cm]box.north west) {\tiny{\textit{Intervention Accuracy)};

\end{tikzpicture}

\end{adjustbox}
% \vspace{-0.9cm}
\caption{\textbf{Object \OID\ in three character-object-state triples in \qwen.}}
\label{fig:object_oi_3_entities}
\end{figure}


==> figures/3_entities/query_character.tex <==
\begin{figure}[h]
% \vspace{-0.5cm}
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};
% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        {\footnotesize{\texttt{\charclr{Tom}, \charclr{Bob}, and \charclr{Carla} are working in a busy restaurant. To complete an order, \charclr{Tom} grabs another opaque \objclr{tun} and fills it with \stateclr{tea}. Then \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Finally, \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}.  
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}
      }}}
    \end{patchbox}
    \vspace{-0.3cm}
    \begin{patchbox}{}
      \footnotesize{\texttt{\charclr{Bob}, \charclr{Carla}, and \charclr{Tom} are working in a busy restaurant. To complete an order, \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Then \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}. Finally, \charclr{Tom} grabs another opaque \objclr{tun} and fills it with \stateclr{tea}.
      \\
      Question: What does \charclr{Carla} believe the \objclr{tun} contains? 
      \\Answer: \stateclr{unknown}}}
    \end{patchbox}
    \vspace{-0.1cm}
    {\footnotesize{\textit{\textbf{~Causal Model Output: \texttt{\stateclr{tea}}}}}}
    \\
  \end{minipage}
  };

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (11.5, 0.5) {
\includegraphics[height=4.55cm,width=7cm]{figures/3_entities/3_entities_pointer_character.pdf}
};
%left bottom right top

\draw[->, ultra thick, nicegreen] (4, -2) -- (4.0, -4.25); %Clara
% \draw[->, ultra thick, nicegreen] (3, -0.8) -- (3.5, -2.9); %Bob
% \draw[->, ultra thick, nicegreen] (2.9, -1.25) -- (3, -3.25); %Bob

% \draw[->, ultra thick, niceyellow] (6.75, -0.8) -- (7.2, -2.9);
% \draw[->, ultra thick, niceyellow] (8.1, -1.2) -- (8.1, -3.3);
% \draw[->, ultra thick, niceyellow] (8.2, -0.5) -- (8.8, -3.65);
% \draw[->, ultra thick, niceyellow] (5.9, -0.4) -- (5.9, -2.5); %Clara
% \draw[->, ultra thick, niceyellow] (5.5, -0.8) -- (5.5, -2.2); %Bob

%\node (bottle) at (2, -1.65) {};
%\draw[->, ultra thick, niceyellow] (bottle) to[out=60, in=120, loop] (bottle);

% \node (cup) at (3.1, -2.9) {};
% \draw[->, ultra thick, nicegreen] (cup) to[out=60, in=135, loop] (cup);

% \node (coffee) at (1, -3.5) {};
% \draw[->, ultra thick, nicepurple] (coffee) to[out=60, in=135, loop] (coffee);

% \node (beer) at (1.2, -3.75) {};
% \draw[->, ultra thick, nicepurple] (beer) to[out=60, in=135, loop] (beer);

% \node (beer) at (1.4, -4.1) {};
% \draw[->, ultra thick, nicepurple] (beer) to[out=60, in=135, loop] (beer);


% Add vertical labels for "Alternate" and "Original"
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=0.1cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=-3cm]box.north west) {\textbf{\scriptsize{Original}}};

%\node[anchor=east, rotate=90] at ([xshift=7.8cm, yshift=0cm]box.north west) {\tiny{\textit{Intervention Accuracy)};

\end{tikzpicture}

\end{adjustbox}
\vspace{-0.9cm}
\caption{\textbf{Query Character \OID\ in three character-object-state triples in \qwen.}}
\label{fig:pointer_character_3_entities}
\end{figure}


==> figures/3_entities/query_object.tex <==
\begin{figure}[h]
% \vspace{-0.5cm}
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};
% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        {\footnotesize{\texttt{\charclr{Tom}, \charclr{Bob}, and \charclr{Carla} are working in a busy restaurant. To complete an order, \charclr{Tom} grabs another opaque \objclr{tun} and fills it with \stateclr{tea}. Then \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Finally, \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}.  
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}
      }}}
    \end{patchbox}
    \vspace{-0.3cm}
    \begin{patchbox}{}
      \footnotesize{\texttt{\charclr{Bob}, \charclr{Carla}, and \charclr{Tom} are working in a busy restaurant. To complete an order, \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Then \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}. Finally, \charclr{Tom} grabs another opaque \objclr{tun} and fills it with \stateclr{tea}.
      \\
      Question: What does \charclr{Tom} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{unknown}}}
    \end{patchbox}
    \vspace{-0.1cm}
    {\footnotesize{\textit{\textbf{~Causal Model Output: \texttt{\stateclr{tea}}}}}}
    \\
  \end{minipage}
  };

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (11.5, 0.5) {
\includegraphics[height=4.55cm,width=7cm]{figures/3_entities/3_entities_pointer_object.pdf}
};
%left bottom right top

\draw[->, ultra thick, niceyellow] (7.25, -2) -- (6.8, -4.25); %Clara
% \draw[->, ultra thick, nicegreen] (3, -0.8) -- (3.5, -2.9); %Bob
% \draw[->, ultra thick, nicegreen] (2.9, -1.25) -- (3, -3.25); %Bob

% \draw[->, ultra thick, niceyellow] (6.75, -0.8) -- (7.2, -2.9);
% \draw[->, ultra thick, niceyellow] (8.1, -1.2) -- (8.1, -3.3);
% \draw[->, ultra thick, niceyellow] (8.2, -0.5) -- (8.8, -3.65);
% \draw[->, ultra thick, niceyellow] (5.9, -0.4) -- (5.9, -2.5); %Clara
% \draw[->, ultra thick, niceyellow] (5.5, -0.8) -- (5.5, -2.2); %Bob

%\node (bottle) at (2, -1.65) {};
%\draw[->, ultra thick, niceyellow] (bottle) to[out=60, in=120, loop] (bottle);

% \node (cup) at (3.1, -2.9) {};
% \draw[->, ultra thick, nicegreen] (cup) to[out=60, in=135, loop] (cup);

% \node (coffee) at (1, -3.5) {};
% \draw[->, ultra thick, nicepurple] (coffee) to[out=60, in=135, loop] (coffee);

% \node (beer) at (1.2, -3.75) {};
% \draw[->, ultra thick, nicepurple] (beer) to[out=60, in=135, loop] (beer);

% \node (beer) at (1.4, -4.1) {};
% \draw[->, ultra thick, nicepurple] (beer) to[out=60, in=135, loop] (beer);


% Add vertical labels for "Alternate" and "Original"
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=0.1cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=-3cm]box.north west) {\textbf{\scriptsize{Original}}};

%\node[anchor=east, rotate=90] at ([xshift=7.8cm, yshift=0cm]box.north west) {\tiny{\textit{Intervention Accuracy)};

\end{tikzpicture}

\end{adjustbox}
\vspace{-0.9cm}
\caption{\textbf{Query Object \OID\ in three character-object-state triples in \qwen.}}
\label{fig:pointer_object_3_entities}
\end{figure}


==> figures/3_entities/source_1.tex <==
\begin{figure}[h]
% \vspace{-0.5cm}
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};
% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        {\footnotesize{\texttt{\charclr{Tom}, \charclr{Bob}, and \charclr{Carla} are working in a busy restaurant. To complete an order, \charclr{Tom} grabs another opaque \objclr{tun} and fills it with \stateclr{tea}. Then \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Finally, \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}.  
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}
      }}}
    \end{patchbox}
    \vspace{-0.3cm}
    \begin{patchbox}{}
      \footnotesize{\texttt{\charclr{Bob}, \charclr{Carla}, and \charclr{Tom} are working in a busy restaurant. To complete an order, \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Then \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}. Finally, \charclr{Tom} grabs another opaque \objclr{tun} and fills it with \stateclr{tea}.
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}}}
    \end{patchbox}
    \vspace{-0.1cm}
    {\footnotesize{\textit{\textbf{~Causal Model Output: \texttt{\stateclr{tea}}}}}}
    \\
  \end{minipage}
  };

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (11.5, 0.5) {
\includegraphics[height=4.55cm,width=7cm]{figures/3_entities/3_entities_source_1.pdf}
};
%left bottom right top

\draw[->, ultra thick, nicegreen] (3.4, -0.4) -- (4.2, -3.6); %Clara
\draw[->, ultra thick, nicegreen] (3, -0.8) -- (3.5, -2.9); %Bob
\draw[->, ultra thick, nicegreen] (2.9, -1.25) -- (3, -3.25); %Bob

\draw[->, ultra thick, niceyellow] (6.75, -0.8) -- (7.2, -2.9);
\draw[->, ultra thick, niceyellow] (8.1, -1.2) -- (8.1, -3.3);
\draw[->, ultra thick, niceyellow] (8.2, -0.5) -- (8.8, -3.65);
% \draw[->, ultra thick, niceyellow] (5.9, -0.4) -- (5.9, -2.5); %Clara
% \draw[->, ultra thick, niceyellow] (5.5, -0.8) -- (5.5, -2.2); %Bob

%\node (bottle) at (2, -1.65) {};
%\draw[->, ultra thick, niceyellow] (bottle) to[out=60, in=120, loop] (bottle);

% \node (cup) at (3.1, -2.9) {};
% \draw[->, ultra thick, nicegreen] (cup) to[out=60, in=135, loop] (cup);

\node (coffee) at (1, -3.5) {};
\draw[->, ultra thick, nicepurple] (coffee) to[out=60, in=135, loop] (coffee);

\node (beer) at (1.2, -3.75) {};
\draw[->, ultra thick, nicepurple] (beer) to[out=60, in=135, loop] (beer);

\node (beer) at (1.4, -4.1) {};
\draw[->, ultra thick, nicepurple] (beer) to[out=60, in=135, loop] (beer);


% Add vertical labels for "Alternate" and "Original"
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=0.1cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=-3cm]box.north west) {\textbf{\scriptsize{Original}}};

%\node[anchor=east, rotate=90] at ([xshift=7.8cm, yshift=0cm]box.north west) {\tiny{\textit{Intervention Accuracy)};

\end{tikzpicture}

\end{adjustbox}
\vspace{-0.9cm}
\caption{\textbf{Source Information of Binding lookback in three character-object-state triples in \qwen.}} 
\label{fig:source_1_3_entities}
\end{figure}


==> figures/3_entities/source_2.tex <==
\begin{figure}[h]
% \vspace{-0.5cm}
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};
% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        {\footnotesize{\texttt{\charclr{Tom}, \charclr{Bob}, and \charclr{Carla} are working in a busy restaurant. To complete an order, \charclr{Tom} grabs another opaque \objclr{tun} and fills it with \stateclr{tea}. Then \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Finally, \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}.  
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}
      }}}
    \end{patchbox}
    \vspace{-0.3cm}
    \begin{patchbox}{}
      \footnotesize{\texttt{\charclr{Bob}, \charclr{Carla}, and \charclr{Tom} are working in a busy restaurant. To complete an order, \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Then \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}. Finally, \charclr{Tom} grabs another opaque \objclr{tun} and fills it with \stateclr{tea}.
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}}}
    \end{patchbox}
    \vspace{-0.1cm}
    {\footnotesize{\textit{\textbf{~Causal Model Output: \texttt{\stateclr{tea}}}}}}
    \\
  \end{minipage}
  };

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (11.5, 0.5) {
\includegraphics[height=4.55cm,width=7cm]{figures/3_entities/3_entities_source_2.pdf}
};
%left bottom right top

\draw[->, ultra thick, nicegreen] (3.4, -0.4) -- (4.2, -3.6); %Clara
\draw[->, ultra thick, nicegreen] (3, -0.8) -- (3.5, -2.9); %Bob
\draw[->, ultra thick, nicegreen] (2.9, -1.25) -- (3, -3.25); %Bob

\draw[->, ultra thick, niceyellow] (6.75, -0.8) -- (7.2, -2.9);
\draw[->, ultra thick, niceyellow] (8.1, -1.2) -- (8.1, -3.3);
\draw[->, ultra thick, niceyellow] (8.2, -0.5) -- (8.8, -3.65);
% \draw[->, ultra thick, niceyellow] (5.9, -0.4) -- (5.9, -2.5); %Clara
% \draw[->, ultra thick, niceyellow] (5.5, -0.8) -- (5.5, -2.2); %Bob

%\node (bottle) at (2, -1.65) {};
%\draw[->, ultra thick, niceyellow] (bottle) to[out=60, in=120, loop] (bottle);

% \node (cup) at (3.1, -2.9) {};
% \draw[->, ultra thick, nicegreen] (cup) to[out=60, in=135, loop] (cup);

% \node (coffee) at (1, -3.5) {};
% \draw[->, ultra thick, nicepurple] (coffee) to[out=60, in=135, loop] (coffee);

% \node (beer) at (1.2, -3.75) {};
% \draw[->, ultra thick, nicepurple] (beer) to[out=60, in=135, loop] (beer);

% \node (beer) at (1.4, -4.1) {};
% \draw[->, ultra thick, nicepurple] (beer) to[out=60, in=135, loop] (beer);


% Add vertical labels for "Alternate" and "Original"
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=0.1cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=-3cm]box.north west) {\textbf{\scriptsize{Original}}};

%\node[anchor=east, rotate=90] at ([xshift=7.8cm, yshift=0cm]box.north west) {\tiny{\textit{Intervention Accuracy)};

\end{tikzpicture}

\end{adjustbox}
\vspace{-0.9cm}
\caption{\textbf{Source Information of Binding lookback without freezing address and payload in three character-object-state triples in \qwen.}} 
\label{fig:source_2_3_entities}
\end{figure}


==> figures/3_entities/state_position.tex <==
\begin{figure}[h]
% \vspace{-0.5cm}
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};
% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        {\footnotesize{\texttt{\charclr{Tom}, \charclr{Bob}, and \charclr{Carla} are working in a busy restaurant. To complete an order, \charclr{Tom} grabs another opaque \objclr{tun} and fills it with \stateclr{tea}. Then \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Finally, \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}.  
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}
      }}}
    \end{patchbox}
    \vspace{-0.3cm}
    \begin{patchbox}{}
      \footnotesize{\texttt{\charclr{Bob}, \charclr{Carla}, and \charclr{Tom} are working in a busy restaurant. To complete an order, \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Then \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}. Finally, \charclr{Tom} grabs another opaque \objclr{tun} and fills it with \stateclr{tea}.
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{tea}}}
    \end{patchbox}
    \vspace{-0.1cm}
    {\footnotesize{\textit{\textbf{~Causal Model Output: \texttt{\stateclr{beer}}}}}}
    \\
  \end{minipage}
  };

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (11.5, 0.5) {
\includegraphics[height=4.55cm,width=7cm]{figures/3_entities/3_entities_address_and_payload.pdf}
};
%left bottom right top

% Beer (top → top)
\draw[->, ultra thick, nicepurple] (0.75, -0.75) -- (1.3, -4.0);

% Coffee (middle → middle)
\draw[->, ultra thick, nicepurple] (0.05, -1.25) -- (0.7, -3.3);

% Tea (bottom → bottom)
\draw[->, ultra thick, nicepurple] (1.1, -1.6) -- (0.9, -3.7);


% Add vertical labels for "Alternate" and "Original"
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=0.1cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=-3cm]box.north west) {\textbf{\scriptsize{Original}}};

%\node[anchor=east, rotate=90] at ([xshift=7.8cm, yshift=0cm]box.north west) {\tiny{\textit{Intervention Accuracy)};

\end{tikzpicture}

\end{adjustbox}
\vspace{-0.9cm}
\caption{\textbf{Payload and address of Binding lookback with three character-object-state triples in \qwen.}}
\label{fig:address_and_payload_3_entities}
\end{figure}


==> figures/CausalToM-Llama-405B/binding_answer_payloads.tex <==
\begin{figure}[t]
% \vspace{-0.5cm}
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};
% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        {\footnotesize{\texttt{\charclr{Carla} and \charclr{Bob} are working in a busy restaurant. To complete an order, \charclr{Carla} grabs an opaque \objclr{cup} and fills it with \stateclr{tea}. Then \charclr{Bob} grabs another opaque \objclr{bottle} and fills it with \stateclr{water}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{tea}
      }}}
    \end{patchbox}
    \vspace{-0.3cm}
    \begin{patchbox}{}
    
      \footnotesize{\texttt{\charclr{Bob} and \charclr{Carla} are working in a busy restaurant. To complete an order, \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Then \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}}}
    \end{patchbox}
    \vspace{-0.1cm}
    {\footnotesize{\textit{\textbf{~Intervention:}} Answer Pointer (\pinkcircle)}},~ {\footnotesize{\textit{\textbf{Causal Model Output:}} \texttt{\stateclr{beer}}}} \\
{\footnotesize{\textit{\textbf{~Intervention:}} Answer Payload (\blacktriangle)}},~ {\footnotesize{\textit{\textbf{Causal Model Output:}} \texttt{\textcolor{gray!70}{\textbf{tea}}}}} \\
    \\
  \end{minipage}
  };

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (11.5, 0.5) {
\includegraphics[height=4.55cm,width=7cm]{figures/CausalToM-Llama-405B/payloads1+2.pdf}
};
%left bottom right top

\draw[->, ultra thick, red] (0.76, -1.6) -- (0.76, -3.3);

\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=0.4cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=-1.9cm]box.north west) {\textbf{\scriptsize{Original}}};

%\node[anchor=east, rotate=90] at ([xshift=7.8cm, yshift=0cm]box.north west) {\tiny{\textit{Intervention Accuracy)};

\end{tikzpicture}

\end{adjustbox}
% \vspace{-0.9cm}
    \caption{\textbf{Answer Lookback Pointer and Payload in \llamabig.}}
\label{fig:binding_pointer_405b}
\end{figure}


==> figures/CausalToM-Llama-405B/character_oid.tex <==
\begin{figure}[h]
% \vspace{-0.5cm}
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};
% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        \footnotesize{\texttt{\charclr{Bob} and \charclr{Carla} are working in a busy restaurant. To complete an order, \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Then \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}}}
    \end{patchbox}
    % \vspace{-0.3cm}
    \begin{patchbox}{}
    
      \footnotesize{\texttt{\charclr{Carla} and \charclr{Bob} are working in a busy restaurant. To complete an order, \charclr{Carla} grabs an opaque \objclr{cup} and fills it with \stateclr{tea}. Then \charclr{Bob} grabs another opaque \objclr{bottle} and fills it with \stateclr{water}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{bottle} contains? 
      \\Answer: \stateclr{unknown}}}
    \end{patchbox}
    % \vspace{-0.1cm}
    {\footnotesize{\textit{\textbf{~Causal Model Output: \texttt{\stateclr{water}}}}}}
    \\
  \end{minipage}
  };

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (11.5, 0.5) {
\includegraphics[height=4.55cm,width=7cm]{figures/CausalToM-Llama-405B/character_position.pdf}
};
%left bottom right top

\draw[->, ultra thick, nicegreen] (1.8, -0.4) -- (0.8, -2.5); %Clara
\draw[->, ultra thick, nicegreen] (0.7, -0.8) -- (1.8, -2.2); %Bob

% \draw[->, ultra thick, niceyellow] (4.8, -0.35) -- (4.8, -2.5); %Clara
% \draw[->, ultra thick, niceyellow] (4.5, -0.7) -- (4.5, -2.1); %Bob

\node (bottle) at (6, -2.3) {};
\draw[->, ultra thick, niceyellow] (bottle) to[out=60, in=135, loop] (bottle);

\node (cup) at (5.6, -2.6) {};
\draw[->, ultra thick, niceyellow] (cup) to[out=60, in=135, loop] (cup);

\node (coffee) at (10.3, -2.3) {};
\draw[->, ultra thick, nicepurple] (coffee) to[out=60, in=135, loop] (coffee);

\node (beer) at (10.5, -2.6) {};
\draw[->, ultra thick, nicepurple] (beer) to[out=60, in=135, loop] (beer);


% Add vertical labels for "Alternate" and "Original"
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=0.4cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=-1.9cm]box.north west) {\textbf{\scriptsize{Original}}};

%\node[anchor=east, rotate=90] at ([xshift=7.8cm, yshift=0cm]box.north west) {\tiny{\textit{Intervention Accuracy)};

\end{tikzpicture}

\end{adjustbox}
% \vspace{-0.9cm}
\caption{\textbf{Character \OID\ in \llamabig.}}
\label{fig:charac_oid_405b}
\end{figure}


==> figures/CausalToM-Llama-405B/object_oid.tex <==
\begin{figure}[h]
% \vspace{-0.5cm}
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};
% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        \footnotesize{\texttt{\charclr{Bob} and \charclr{Carla} are working in a busy restaurant. To complete an order, \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Then \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}}}
    \end{patchbox}
    % \vspace{-0.3cm}
    \begin{patchbox}{}
    
      \footnotesize{\texttt{\charclr{Carla} and \charclr{Bob} are working in a busy restaurant. To complete an order, \charclr{Carla} grabs an opaque \objclr{cup} and fills it with \stateclr{tea}. Then \charclr{Bob} grabs another opaque \objclr{bottle} and fills it with \stateclr{water}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{bottle} contains? 
      \\Answer: \stateclr{unknown}}}
    \end{patchbox}
    % \vspace{-0.1cm}
    {\footnotesize{\textit{\textbf{~Causal Model Output: \texttt{\stateclr{tea}}}}}}
    \\
  \end{minipage}
  };

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (11.5,0.5) {
\includegraphics[height=4.55cm,width=7cm]{figures/CausalToM-Llama-405B/object_position.pdf}
};
%left bottom right top

% Draw an arrow from a point in the first box to the image
\draw[->, ultra thick, nicegreen] (1.8, -0.4) -- (0.8, -2.5); %Clara
\draw[->, ultra thick, nicegreen] (0.7, -0.8) -- (1.8, -2.2); %Bob

\draw[->, ultra thick, niceyellow] (5.5, -0.4) -- (5.5, -2.5); %Clara
\draw[->, ultra thick, niceyellow] (5.9, -0.8) -- (5.9, -2.2); %Bob
%\node (bottle) at (2, -1.65) {};
%\draw[->, ultra thick, niceyellow] (bottle) to[out=60, in=120, loop] (bottle);

\node (cup) at (4, -3) {};
\draw[->, ultra thick, nicegreen] (cup) to[out=60, in=135, loop] (cup);

\node (coffee) at (10.2, -2.3) {};
\draw[->, ultra thick, nicepurple] (coffee) to[out=60, in=135, loop] (coffee);

\node (beer) at (10.5, -2.7) {};
\draw[->, ultra thick, nicepurple] (beer) to[out=60, in=135, loop] (beer);


% Add vertical labels for "Alternate" and "Original"
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=0.4cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=-1.9cm]box.north west) {\textbf{\scriptsize{Original}}};

%\node[anchor=east, rotate=90] at ([xshift=7.8cm, yshift=0cm]box.north west) {\tiny{\textit{Intervention Accuracy)};

\end{tikzpicture}

\end{adjustbox}
% \vspace{-0.9cm}
\caption{\textbf{Object \OID\ in \llamabig.}}
\label{fig:object_oid_405b}
\end{figure}


==> figures/CausalToM-Llama-405B/query_character.tex <==
\begin{figure}[h]
% \vspace{-0.5cm}
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};
% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        \footnotesize{\texttt{\charclr{Bob} and \charclr{Carla} are working in a busy restaurant. To complete an order, \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Then \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}}}
    \end{patchbox}
    % \vspace{-0.3cm}
    \begin{patchbox}{}
    
      \footnotesize{\texttt{\charclr{Carla} and \charclr{Bob} are working in a busy restaurant. To complete an order, \charclr{Carla} grabs an opaque \objclr{cup} and fills it with \stateclr{tea}. Then \charclr{Bob} grabs another opaque \objclr{bottle} and fills it with \stateclr{water}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{bottle} contains? 
      \\Answer: \stateclr{unknown}}}
    \end{patchbox}
    % \vspace{-0.1cm}
    {\footnotesize{\textit{\textbf{~Causal Model Output: \texttt{\stateclr{water}}}}}}
    \\
  \end{minipage}
  };

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (11, 0.5) {
\includegraphics[height=4.55cm,width=7cm]{figures/CausalToM-Llama-405B/query_character_405.pdf}
};
%left bottom right top

% Draw an arrow from a point in the first box to the image
\draw[->, ultra thick, nicegreen] (4.1, -1.1) -- (4.1, -2.8); %Clara
% \draw[->, ultra thick, nicegreen] (0.6, -0.7) -- (1.4, -2); %Bob

% \draw[->, ultra thick, niceyellow] (4.8, -0.35) -- (4.8, -2.5); %Clara
% \draw[->, ultra thick, niceyellow] (4.5, -0.7) -- (4.5, -2.1); %Bob

% %\node (bottle) at (2, -1.65) {};
% %\draw[->, ultra thick, niceyellow] (bottle) to[out=60, in=120, loop] (bottle);

% \node (cup) at (3.1, -2.9) {};
% \draw[->, ultra thick, nicegreen] (cup) to[out=60, in=135, loop] (cup);

% \node (coffee) at (8.45, -2.2) {};
% \draw[->, ultra thick, nicepurple] (coffee) to[out=60, in=135, loop] (coffee);

% \node (beer) at (8.2, -2.5) {};
% \draw[->, ultra thick, nicepurple] (beer) to[out=60, in=135, loop] (beer);


% Add vertical labels for "Alternate" and "Original"
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=0.4cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=-1.9cm]box.north west) {\textbf{\scriptsize{Original}}};

%\node[anchor=east, rotate=90] at ([xshift=7.8cm, yshift=0cm]box.north west) {\tiny{\textit{Intervention Accuracy)};

\end{tikzpicture}

\end{adjustbox}
% \vspace{-0.9cm}
\caption{\textbf{Query Character \OID\ in \llamabig.}}
\label{fig:query_charac_oid_405b}
\end{figure}


==> figures/CausalToM-Llama-405B/query_object.tex <==
\begin{figure}[h]
% \vspace{-0.5cm}
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};
% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        \footnotesize{\texttt{\charclr{Bob} and \charclr{Carla} are working in a busy restaurant. To complete an order, \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Then \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}}}
    \end{patchbox}
    % \vspace{-0.3cm}
    \begin{patchbox}{}
    
      \footnotesize{\texttt{\charclr{Carla} and \charclr{Bob} are working in a busy restaurant. To complete an order, \charclr{Carla} grabs an opaque \objclr{cup} and fills it with \stateclr{tea}. Then \charclr{Bob} grabs another opaque \objclr{bottle} and fills it with \stateclr{water}. 
      \\
      Question: What does \charclr{Bob} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{unknown}}}
    \end{patchbox}
    % \vspace{-0.1cm}
    {\footnotesize{\textit{\textbf{~Causal Model Output: \texttt{\stateclr{water}}}}}}
    \\
  \end{minipage}
  };

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (11.5, 0.5) {
\includegraphics[height=4.55cm,width=7cm]{figures/CausalToM-Llama-405B/query_object_405.pdf}
};
%left bottom right top

% Draw an arrow from a point in the first box to the image
% \draw[->, ultra thick, nicegreen] (3.1, -1.1) -- (3.1, -2.8); %Clara
% \draw[->, ultra thick, nicegreen] (0.6, -0.7) -- (1.4, -2); %Bob

\draw[->, ultra thick, niceyellow] (7.2, -1.1) -- (6.8, -2.8); %Clara
% \draw[->, ultra thick, niceyellow] (4.5, -0.7) -- (4.5, -2.1); %Bob

% %\node (bottle) at (2, -1.65) {};
% %\draw[->, ultra thick, niceyellow] (bottle) to[out=60, in=120, loop] (bottle);

% \node (cup) at (3.1, -2.9) {};
% \draw[->, ultra thick, nicegreen] (cup) to[out=60, in=135, loop] (cup);

% \node (coffee) at (8.45, -2.2) {};
% \draw[->, ultra thick, nicepurple] (coffee) to[out=60, in=135, loop] (coffee);

% \node (beer) at (8.2, -2.5) {};
% \draw[->, ultra thick, nicepurple] (beer) to[out=60, in=135, loop] (beer);


% Add vertical labels for "Alternate" and "Original"
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=0.4cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=-1.9cm]box.north west) {\textbf{\scriptsize{Original}}};

% \node[anchor=east, rotate=90] at ([xshift=7.8cm, yshift=0cm]box.north west) {\tiny{\textit{Intervention Accuracy)};

\end{tikzpicture}

\end{adjustbox}
% \vspace{-0.9cm}
\caption{\textbf{Query Object \OID\ in \llamabig.}}
\label{fig:query_obj_oid_405b}
\end{figure}


==> figures/CausalToM-Llama-405B/source_1.tex <==
\begin{figure}[h]
% \vspace{-0.5cm}
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};
% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        {\footnotesize{\texttt{\charclr{Carla} and \charclr{Bob} are working in a busy restaurant. To complete an order, \charclr{Carla} grabs an opaque \objclr{cup} and fills it with \stateclr{tea}. Then \charclr{Bob} grabs another opaque \objclr{bottle} and fills it with \stateclr{water}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{tea}
      }}}
    \end{patchbox}
    \vspace{-0.3cm}
    \begin{patchbox}{}
    
      \footnotesize{\texttt{\charclr{Bob} and \charclr{Carla} are working in a busy restaurant. To complete an  order, \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Then \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}}}
    \end{patchbox}
    \vspace{-0.1cm}
    {\footnotesize{\textit{\textbf{~Causal Model Output: \texttt{\stateclr{beer}}}}}}
    \\
  \end{minipage}
  };

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (11.5, 0.5) {
\includegraphics[height=4.55cm,width=7cm]{figures/CausalToM-Llama-405B/source_1_405.pdf}
};
%left bottom right top

\draw[->, ultra thick, nicegreen] (1.8, -0.4) -- (0.8, -2.5); %Clara
\draw[->, ultra thick, nicegreen] (0.7, -0.8) -- (1.8, -2.2); %Bob

\draw[->, ultra thick, niceyellow] (5.9, -0.4) -- (5.9, -2.5); %Clara
\draw[->, ultra thick, niceyellow] (5.5, -0.8) -- (5.5, -2.2); %Bob

%\node (bottle) at (2, -1.65) {};
%\draw[->, ultra thick, niceyellow] (bottle) to[out=60, in=120, loop] (bottle);

% \node (cup) at (3.1, -2.9) {};
% \draw[->, ultra thick, nicegreen] (cup) to[out=60, in=135, loop] (cup);

\node (coffee) at (10.45, -2.25) {};
\draw[->, ultra thick, nicepurple] (coffee) to[out=60, in=135, loop] (coffee);

\node (beer) at (10.05, -2.6) {};
\draw[->, ultra thick, nicepurple] (beer) to[out=60, in=135, loop] (beer);


% Add vertical labels for "Alternate" and "Original"
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=0.4cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=-1.9cm]box.north west) {\textbf{\scriptsize{Original}}};

%\node[anchor=east, rotate=90] at ([xshift=7.8cm, yshift=0cm]box.north west) {\tiny{\textit{Intervention Accuracy)};

\end{tikzpicture}

\end{adjustbox}
\vspace{-0.9cm}
\caption{\textbf{Source Information of Binding lookback in \llamabig.}} 
\label{fig:binding_source_1_405b}
\end{figure}


==> figures/CausalToM-Llama-405B/source_2.tex <==
\begin{figure}[h]
% \vspace{-0.5cm}
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};
% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        {\footnotesize{\texttt{\charclr{Carla} and \charclr{Bob} are working in a busy restaurant. To complete an order, \charclr{Carla} grabs an opaque \objclr{cup} and fills it with \stateclr{coffee}. Then \charclr{Bob} grabs another opaque \objclr{bottle} and fills it with \stateclr{beer}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}
      }}}
    \end{patchbox}
    % \vspace{-0.3cm}
    \begin{patchbox}{}
    
      \footnotesize{\texttt{\charclr{Bob} and \charclr{Carla} are working in a busy restaurant. To complete an order, \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Then \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}}}
    \end{patchbox}
    % \vspace{-0.1cm}
    {\footnotesize{\textit{\textbf{~Causal Model Output: \texttt{\stateclr{beer}}}}}}
    \\
  \end{minipage}
  };

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (11.5, 0.5) {
\includegraphics[height=4.55cm,width=7cm]{figures/CausalToM-Llama-405B/source_2_405.pdf}
};
%left bottom right top

\draw[->, ultra thick, nicegreen] (1.8, -0.4) -- (0.8, -2.5); %Clara
\draw[->, ultra thick, nicegreen] (0.7, -0.8) -- (1.8, -2.2); %Bob

\draw[->, ultra thick, niceyellow] (5.9, -0.4) -- (5.9, -2.5); %Clara
\draw[->, ultra thick, niceyellow] (5.5, -0.8) -- (5.5, -2.2); %Bob

%\node (bottle) at (2, -1.65) {};
%\draw[->, ultra thick, niceyellow] (bottle) to[out=60, in=120, loop] (bottle);

% \node (cup) at (3.1, -2.9) {};
% \draw[->, ultra thick, nicegreen] (cup) to[out=60, in=135, loop] (cup);

% \node (coffee) at (8.45, -2.25) {};
% \draw[->, ultra thick, nicepurple] (coffee) to[out=60, in=135, loop] (coffee);

% \node (beer) at (8.05, -2.6) {};
% \draw[->, ultra thick, nicepurple] (beer) to[out=60, in=135, loop] (beer);


% Add vertical labels for "Alternate" and "Original"
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=0.4cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=-1.9cm]box.north west) {\textbf{\scriptsize{Original}}};

%\node[anchor=east, rotate=90] at ([xshift=7.8cm, yshift=0cm]box.north west) {\tiny{\textit{Intervention Accuracy)};

\end{tikzpicture}

\end{adjustbox}
% \vspace{-0.9cm}
\caption{\textbf{Source Reference Information of Binding lookback without freezing address and payload in \llamabig.}}
\label{fig:binding_source_2_405b}
\end{figure}


==> figures/CausalToM-Llama-405B/state_position.tex <==
\begin{figure}[h]
% \vspace{-0.5cm}
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};
% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        {\footnotesize{\texttt{\charclr{Carla} and \charclr{Bob} are working in a busy restaurant. To complete an order, \charclr{Carla} grabs an opaque \objclr{cup} and fills it with \stateclr{coffee}. Then \charclr{Bob} grabs another opaque \objclr{bottle} and fills it with \stateclr{beer}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}
      }}}
    \end{patchbox}
    \vspace{-0.3cm}
    \begin{patchbox}{}
    
      \footnotesize{\texttt{\charclr{Bob} and \charclr{Carla} are working in a busy restaurant. To complete an order, \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Then \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}}}
    \end{patchbox}
    \vspace{-0.1cm}
    {\footnotesize{\textit{\textbf{~Causal Model Output: \texttt{\stateclr{beer}}}}}}
    \\
  \end{minipage}
  };

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (11.5, 0.5) {
\includegraphics[height=4.55cm,width=7cm]{figures/CausalToM-Llama-405B/state_position_405.pdf}
};
%left bottom right top

% Draw an arrow from a point in the first box to the image
\draw[->, ultra thick, nicepurple] (10, -0.4) -- (10, -2.5); %Clara
\draw[->, ultra thick, nicepurple] (10.4, -0.8) -- (10.4, -2.1); %Bob

%\draw[->, ultra thick, niceyellow] (2.05, -0.19) -- (0.49, -1.75); %Clara
%\draw[->, ultra thick, niceyellow] (0.63, -0.42) -- (2, -1.48); %Bob

%\node (bottle) at (2, -1.65) {};
%\draw[->, ultra thick, niceyellow] (bottle) to[out=60, in=120, loop] (bottle);

%\node (cup) at (0.5, -1.89) {};
%\draw[->, ultra thick, niceyellow] (cup) to[out=60, in=120, loop] (cup);

%\node (coffee) at (3, -1.89) {};
%\draw[->, ultra thick, nicepurple] (coffee) to[out=60, in=120, loop] (coffee);

%\node (beer) at (4.5, -1.65) {};
%\draw[->, ultra thick, nicepurple] (beer) to[out=60, in=120, loop] (beer);


% Add vertical labels for "Alternate" and "Original"
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=0.4cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=-1.9cm]box.north west) {\textbf{\scriptsize{Original}}};

%\node[anchor=east, rotate=90] at ([xshift=7.8cm, yshift=0cm]box.north west) {\tiny{\textit{Intervention Accuracy)};

\end{tikzpicture}

\end{adjustbox}
\vspace{-0.9cm}
\caption{\textbf{Payload and address of Binding lookback in \llamabig.}}
\label{fig:binding_payload_info_405b}
\end{figure}


==> figures/CausalToM-Llama-405B/visibility_lookback.tex <==
\begin{figure}[t]
% \vspace{-0.5cm}
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};
% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        {\footnotesize{\texttt{\charclr{Carla} and \charclr{Bob} are working in a busy restaurant. To complete an order, \charclr{Carla} grabs an opaque \objclr{cup} and fills it with \stateclr{tea}. Then \charclr{Bob} grabs another opaque \objclr{bottle} and fills it with \stateclr{water}. \charclr{Bob} cannot observe \charclr{Carla}'s actions. 
        \charclr{Carla} can observe \charclr{Bob}'s actions.  
      \\
      Question: What does \charclr{Carla} believe the \objclr{bottle} contains? 
      \\Answer: \stateclr{water}
      }}}
    \end{patchbox}
    \vspace{-0.3cm}
    \begin{patchbox}{}
    
      \footnotesize{\texttt{\charclr{Bob} and \charclr{Carla} are working in a busy restaurant. To complete an order, \charclr{Carla} grabs an opaque \objclr{cup} and fills it with \stateclr{beer}. Then \charclr{Bob} grabs another opaque \objclr{bottle} and fills it with \stateclr{coffee}. \charclr{Bob} cannot observe \charclr{Carla}'s actions. \charclr{Carla} cannot observe \charclr{Bob}'s actions. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{bottle} contains? 
      \\Answer: \stateclr{unknown}}}
    \end{patchbox}
    \vspace{-0.1cm}
    {\footnotesize{\textit{\textbf{~Causal Model Output: \texttt{\stateclr{coffee}}}}}}
    \\
  \end{minipage}
  };


\draw[-, ultra thick, myblue] (3.5, -1.27) -- (8.5, -1.27);
\draw[-, ultra thick, myblue] (3.5, -3.6) -- (9, -3.6);
\draw[->, ultra thick, myblue] (6, -1.27) -- (6, -3.4);

\draw[-, ultra thick, mygreen] (3.5, -1.2) -- (8.5, -1.2);
\draw[-, ultra thick, mygreen] (3.5, -3.55) -- (9, -3.55);
\draw[->, ultra thick, color=mygreen] (8.6, -1.3) .. controls (10, -1.7) and (10, -3.5) .. (8.6, -3.8);

\draw[-, ultra thick, myred] (-.45, -1.63) -- (8.05, -1.63);
\draw[-, ultra thick, myred] (-.45, -4) -- (8.05, -4);
\draw[-, ultra thick, myred] (-0.45, -2) -- (0.6, -2);
\draw[-, ultra thick, myred] (-0.45, -4.3) -- (0.6, -4.3);
\draw[->, ultra thick, myred] (3, -1.65) -- (3, -3.8);

\draw[-, ultra thick, mygreen] (-.45, -1.56) -- (8.05, -1.56);
\draw[-, ultra thick, mygreen] (-.45, -1.92) -- (0.6, -1.92);
\draw[-, ultra thick, mygreen] (-.45, -3.95) -- (8.05, -3.95);
\draw[-, ultra thick, mygreen] (-.45, -4.25) -- (0.6, -4.25);



% \draw[->, ultra thick, mygreen] (6, -1.07) -- (6, -3.2);

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (11.5, -0.1) {
\includegraphics[height=5cm,width=8cm]{figures/CausalToM-Llama-405B/visibility.pdf}
};
%left bottom right top

% \draw[->, ultra thick, red] (0.57, -1.4) -- (0.57, -3.2);

\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=0.2cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=-2.5cm]box.north west) {\textbf{\scriptsize{Original}}};

%\node[anchor=east, rotate=90] at ([xshift=7.8cm, yshift=0cm]box.north west) {\tiny{\textit{Intervention Accuracy)};

\end{tikzpicture}

\end{adjustbox}
\vspace{-0.9cm}
\caption{\textbf{Visibility Lookback in \llamabig.}}
\label{fig:visibility_exps_405b}
\end{figure}


==> figures/CausalToM-Qwen-14B/binding_answer_payloads.tex <==
\begin{figure}[t]
% \vspace{-0.5cm}
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};
% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        {\footnotesize{\texttt{\charclr{Carla} and \charclr{Bob} are working in a busy restaurant. To complete an order, \charclr{Carla} grabs an opaque \objclr{cup} and fills it with \stateclr{tea}. Then \charclr{Bob} grabs another opaque \objclr{bottle} and fills it with \stateclr{water}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{tea}
      }}}
    \end{patchbox}
    \vspace{-0.3cm}
    \begin{patchbox}{}
    
      \footnotesize{\texttt{\charclr{Bob} and \charclr{Carla} are working in a busy restaurant. To complete an order, \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Then \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}}}
    \end{patchbox}
    \vspace{-0.1cm}
    {\footnotesize{\textit{\textbf{~Intervention:}} Answer Pointer (\pinkcircle)}},~ {\footnotesize{\textit{\textbf{Causal Model Output:}} \texttt{\stateclr{beer}}}} \\
{\footnotesize{\textit{\textbf{~Intervention:}} Answer Payload (\blacktriangle)}},~ {\footnotesize{\textit{\textbf{Causal Model Output:}} \texttt{\textcolor{gray!70}{\textbf{tea}}}}} \\
    \\
  \end{minipage}
  };

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (11.5, 0.5) {
\includegraphics[height=4.55cm,width=7cm]{figures/CausalToM-Qwen-14B/Qwen_14B_answer_lookback.pdf}
};
%left bottom right top

\draw[->, ultra thick, red] (0.76, -1.6) -- (0.76, -3.3);

\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=0.4cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=-1.9cm]box.north west) {\textbf{\scriptsize{Original}}};

%\node[anchor=east, rotate=90] at ([xshift=7.8cm, yshift=0cm]box.north west) {\tiny{\textit{Intervention Accuracy)};

\end{tikzpicture}

\end{adjustbox}
% \vspace{-0.9cm}
    \caption{\textbf{Answer Lookback Pointer and Payload in \qwen.}}
\label{fig:binding_pointer_405b}
\end{figure}


==> figures/CausalToM-Qwen-14B/character_oid.tex <==
\begin{figure}[h]
% \vspace{-0.5cm}
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};
% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        \footnotesize{\texttt{\charclr{Bob} and \charclr{Carla} are working in a busy restaurant. To complete an order, \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Then \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}}}
    \end{patchbox}
    % \vspace{-0.3cm}
    \begin{patchbox}{}
    
      \footnotesize{\texttt{\charclr{Carla} and \charclr{Bob} are working in a busy restaurant. To complete an order, \charclr{Carla} grabs an opaque \objclr{cup} and fills it with \stateclr{tea}. Then \charclr{Bob} grabs another opaque \objclr{bottle} and fills it with \stateclr{water}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{bottle} contains? 
      \\Answer: \stateclr{unknown}}}
    \end{patchbox}
    % \vspace{-0.1cm}
    {\footnotesize{\textit{\textbf{~Causal Model Output: \texttt{\stateclr{water}}}}}}
    \\
  \end{minipage}
  };

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (11.5, 0.5) {
\includegraphics[height=4.55cm,width=7cm]{figures/CausalToM-Qwen-14B/Qwen_14B_character_oi.pdf}
};
%left bottom right top

\draw[->, ultra thick, nicegreen] (1.8, -0.4) -- (0.8, -2.5); %Clara
\draw[->, ultra thick, nicegreen] (0.7, -0.8) -- (1.8, -2.2); %Bob

% \draw[->, ultra thick, niceyellow] (4.8, -0.35) -- (4.8, -2.5); %Clara
% \draw[->, ultra thick, niceyellow] (4.5, -0.7) -- (4.5, -2.1); %Bob

\node (bottle) at (6, -2.3) {};
\draw[->, ultra thick, niceyellow] (bottle) to[out=60, in=135, loop] (bottle);

\node (cup) at (5.6, -2.6) {};
\draw[->, ultra thick, niceyellow] (cup) to[out=60, in=135, loop] (cup);

\node (coffee) at (10.3, -2.3) {};
\draw[->, ultra thick, nicepurple] (coffee) to[out=60, in=135, loop] (coffee);

\node (beer) at (10.5, -2.6) {};
\draw[->, ultra thick, nicepurple] (beer) to[out=60, in=135, loop] (beer);


% Add vertical labels for "Alternate" and "Original"
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=0.4cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=-1.9cm]box.north west) {\textbf{\scriptsize{Original}}};

%\node[anchor=east, rotate=90] at ([xshift=7.8cm, yshift=0cm]box.north west) {\tiny{\textit{Intervention Accuracy)};

\end{tikzpicture}

\end{adjustbox}
% \vspace{-0.9cm}
\caption{\textbf{Character \OID\ in \qwen.}}
\label{fig:charac_oid_405b}
\end{figure}


==> figures/CausalToM-Qwen-14B/object_oid.tex <==
\begin{figure}[h]
% \vspace{-0.5cm}
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};
% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        \footnotesize{\texttt{\charclr{Bob} and \charclr{Carla} are working in a busy restaurant. To complete an order, \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Then \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}}}
    \end{patchbox}
    % \vspace{-0.3cm}
    \begin{patchbox}{}
    
      \footnotesize{\texttt{\charclr{Carla} and \charclr{Bob} are working in a busy restaurant. To complete an order, \charclr{Carla} grabs an opaque \objclr{cup} and fills it with \stateclr{tea}. Then \charclr{Bob} grabs another opaque \objclr{bottle} and fills it with \stateclr{water}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{bottle} contains? 
      \\Answer: \stateclr{unknown}}}
    \end{patchbox}
    % \vspace{-0.1cm}
    {\footnotesize{\textit{\textbf{~Causal Model Output: \texttt{\stateclr{tea}}}}}}
    \\
  \end{minipage}
  };

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (11.5,0.5) {
\includegraphics[height=4.55cm,width=7cm]{figures/CausalToM-Qwen-14B/Qwen_14B_object_oi.pdf}
};
%left bottom right top

% Draw an arrow from a point in the first box to the image
\draw[->, ultra thick, nicegreen] (1.8, -0.4) -- (0.8, -2.5); %Clara
\draw[->, ultra thick, nicegreen] (0.7, -0.8) -- (1.8, -2.2); %Bob

\draw[->, ultra thick, niceyellow] (5.5, -0.4) -- (5.5, -2.5); %Clara
\draw[->, ultra thick, niceyellow] (5.9, -0.8) -- (5.9, -2.2); %Bob
%\node (bottle) at (2, -1.65) {};
%\draw[->, ultra thick, niceyellow] (bottle) to[out=60, in=120, loop] (bottle);

\node (cup) at (4, -3) {};
\draw[->, ultra thick, nicegreen] (cup) to[out=60, in=135, loop] (cup);

\node (coffee) at (10.2, -2.3) {};
\draw[->, ultra thick, nicepurple] (coffee) to[out=60, in=135, loop] (coffee);

\node (beer) at (10.5, -2.7) {};
\draw[->, ultra thick, nicepurple] (beer) to[out=60, in=135, loop] (beer);


% Add vertical labels for "Alternate" and "Original"
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=0.4cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=-1.9cm]box.north west) {\textbf{\scriptsize{Original}}};

%\node[anchor=east, rotate=90] at ([xshift=7.8cm, yshift=0cm]box.north west) {\tiny{\textit{Intervention Accuracy)};

\end{tikzpicture}

\end{adjustbox}
% \vspace{-0.9cm}
\caption{\textbf{Object \OID\ in \qwen.}}
\label{fig:object_oid_405b}
\end{figure}


==> figures/CausalToM-Qwen-14B/query_character.tex <==
\begin{figure}[h]
% \vspace{-0.5cm}
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};
% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        \footnotesize{\texttt{\charclr{Bob} and \charclr{Carla} are working in a busy restaurant. To complete an order, \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Then \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}}}
    \end{patchbox}
    % \vspace{-0.3cm}
    \begin{patchbox}{}
    
      \footnotesize{\texttt{\charclr{Carla} and \charclr{Bob} are working in a busy restaurant. To complete an order, \charclr{Carla} grabs an opaque \objclr{cup} and fills it with \stateclr{tea}. Then \charclr{Bob} grabs another opaque \objclr{bottle} and fills it with \stateclr{water}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{bottle} contains? 
      \\Answer: \stateclr{unknown}}}
    \end{patchbox}
    % \vspace{-0.1cm}
    {\footnotesize{\textit{\textbf{~Causal Model Output: \texttt{\stateclr{water}}}}}}
    \\
  \end{minipage}
  };

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (11, 0.5) {
\includegraphics[height=4.55cm,width=7cm]{figures/CausalToM-Qwen-14B/Qwen_14B_pointer_character.pdf}
};
%left bottom right top

% Draw an arrow from a point in the first box to the image
\draw[->, ultra thick, nicegreen] (4.1, -1.1) -- (4.1, -2.8); %Clara
% \draw[->, ultra thick, nicegreen] (0.6, -0.7) -- (1.4, -2); %Bob

% \draw[->, ultra thick, niceyellow] (4.8, -0.35) -- (4.8, -2.5); %Clara
% \draw[->, ultra thick, niceyellow] (4.5, -0.7) -- (4.5, -2.1); %Bob

% %\node (bottle) at (2, -1.65) {};
% %\draw[->, ultra thick, niceyellow] (bottle) to[out=60, in=120, loop] (bottle);

% \node (cup) at (3.1, -2.9) {};
% \draw[->, ultra thick, nicegreen] (cup) to[out=60, in=135, loop] (cup);

% \node (coffee) at (8.45, -2.2) {};
% \draw[->, ultra thick, nicepurple] (coffee) to[out=60, in=135, loop] (coffee);

% \node (beer) at (8.2, -2.5) {};
% \draw[->, ultra thick, nicepurple] (beer) to[out=60, in=135, loop] (beer);


% Add vertical labels for "Alternate" and "Original"
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=0.4cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=-1.9cm]box.north west) {\textbf{\scriptsize{Original}}};

%\node[anchor=east, rotate=90] at ([xshift=7.8cm, yshift=0cm]box.north west) {\tiny{\textit{Intervention Accuracy)};

\end{tikzpicture}

\end{adjustbox}
% \vspace{-0.9cm}
\caption{\textbf{Query Character \OID\ in \qwen.}}
\label{fig:query_charac_oid_405b}
\end{figure}


==> figures/CausalToM-Qwen-14B/query_object.tex <==
\begin{figure}[h]
% \vspace{-0.5cm}
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};
% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        \footnotesize{\texttt{\charclr{Bob} and \charclr{Carla} are working in a busy restaurant. To complete an order, \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Then \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}}}
    \end{patchbox}
    % \vspace{-0.3cm}
    \begin{patchbox}{}
    
      \footnotesize{\texttt{\charclr{Carla} and \charclr{Bob} are working in a busy restaurant. To complete an order, \charclr{Carla} grabs an opaque \objclr{cup} and fills it with \stateclr{tea}. Then \charclr{Bob} grabs another opaque \objclr{bottle} and fills it with \stateclr{water}. 
      \\
      Question: What does \charclr{Bob} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{unknown}}}
    \end{patchbox}
    % \vspace{-0.1cm}
    {\footnotesize{\textit{\textbf{~Causal Model Output: \texttt{\stateclr{water}}}}}}
    \\
  \end{minipage}
  };

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (11.5, 0.5) {
\includegraphics[height=4.55cm,width=7cm]{figures/CausalToM-Qwen-14B/Qwen_14B_pointer_object.pdf}
};
%left bottom right top

% Draw an arrow from a point in the first box to the image
% \draw[->, ultra thick, nicegreen] (3.1, -1.1) -- (3.1, -2.8); %Clara
% \draw[->, ultra thick, nicegreen] (0.6, -0.7) -- (1.4, -2); %Bob

\draw[->, ultra thick, niceyellow] (7.2, -1.1) -- (6.8, -2.8); %Clara
% \draw[->, ultra thick, niceyellow] (4.5, -0.7) -- (4.5, -2.1); %Bob

% %\node (bottle) at (2, -1.65) {};
% %\draw[->, ultra thick, niceyellow] (bottle) to[out=60, in=120, loop] (bottle);

% \node (cup) at (3.1, -2.9) {};
% \draw[->, ultra thick, nicegreen] (cup) to[out=60, in=135, loop] (cup);

% \node (coffee) at (8.45, -2.2) {};
% \draw[->, ultra thick, nicepurple] (coffee) to[out=60, in=135, loop] (coffee);

% \node (beer) at (8.2, -2.5) {};
% \draw[->, ultra thick, nicepurple] (beer) to[out=60, in=135, loop] (beer);


% Add vertical labels for "Alternate" and "Original"
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=0.4cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=-1.9cm]box.north west) {\textbf{\scriptsize{Original}}};

% \node[anchor=east, rotate=90] at ([xshift=7.8cm, yshift=0cm]box.north west) {\tiny{\textit{Intervention Accuracy)};

\end{tikzpicture}

\end{adjustbox}
% \vspace{-0.9cm}
\caption{\textbf{Query Object \OID\ in \qwen.}}
\label{fig:query_obj_oid_405b}
\end{figure}


==> figures/CausalToM-Qwen-14B/source_1.tex <==
\begin{figure}[h]
% \vspace{-0.5cm}
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};
% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        {\footnotesize{\texttt{\charclr{Carla} and \charclr{Bob} are working in a busy restaurant. To complete an order, \charclr{Carla} grabs an opaque \objclr{cup} and fills it with \stateclr{tea}. Then \charclr{Bob} grabs another opaque \objclr{bottle} and fills it with \stateclr{water}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{tea}
      }}}
    \end{patchbox}
    \vspace{-0.3cm}
    \begin{patchbox}{}
    
      \footnotesize{\texttt{\charclr{Bob} and \charclr{Carla} are working in a busy restaurant. To complete an  order, \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Then \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}}}
    \end{patchbox}
    \vspace{-0.1cm}
    {\footnotesize{\textit{\textbf{~Causal Model Output: \texttt{\stateclr{beer}}}}}}
    \\
  \end{minipage}
  };

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (11.5, 0.5) {
\includegraphics[height=4.55cm,width=7cm]{figures/CausalToM-Qwen-14B/Qwen_14B_source_1.pdf}
};
%left bottom right top

\draw[->, ultra thick, nicegreen] (1.8, -0.4) -- (0.8, -2.5); %Clara
\draw[->, ultra thick, nicegreen] (0.7, -0.8) -- (1.8, -2.2); %Bob

\draw[->, ultra thick, niceyellow] (5.9, -0.4) -- (5.9, -2.5); %Clara
\draw[->, ultra thick, niceyellow] (5.5, -0.8) -- (5.5, -2.2); %Bob

%\node (bottle) at (2, -1.65) {};
%\draw[->, ultra thick, niceyellow] (bottle) to[out=60, in=120, loop] (bottle);

% \node (cup) at (3.1, -2.9) {};
% \draw[->, ultra thick, nicegreen] (cup) to[out=60, in=135, loop] (cup);

\node (coffee) at (10.45, -2.25) {};
\draw[->, ultra thick, nicepurple] (coffee) to[out=60, in=135, loop] (coffee);

\node (beer) at (10.05, -2.6) {};
\draw[->, ultra thick, nicepurple] (beer) to[out=60, in=135, loop] (beer);


% Add vertical labels for "Alternate" and "Original"
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=0.4cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=-1.9cm]box.north west) {\textbf{\scriptsize{Original}}};

%\node[anchor=east, rotate=90] at ([xshift=7.8cm, yshift=0cm]box.north west) {\tiny{\textit{Intervention Accuracy)};

\end{tikzpicture}

\end{adjustbox}
\vspace{-0.9cm}
\caption{\textbf{Source Information of Binding lookback in \qwen.}} 
\label{fig:binding_source_1_405b}
\end{figure}


==> figures/CausalToM-Qwen-14B/source_2.tex <==
\begin{figure}[h]
% \vspace{-0.5cm}
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};
% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        {\footnotesize{\texttt{\charclr{Carla} and \charclr{Bob} are working in a busy restaurant. To complete an order, \charclr{Carla} grabs an opaque \objclr{cup} and fills it with \stateclr{coffee}. Then \charclr{Bob} grabs another opaque \objclr{bottle} and fills it with \stateclr{beer}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}
      }}}
    \end{patchbox}
    % \vspace{-0.3cm}
    \begin{patchbox}{}
    
      \footnotesize{\texttt{\charclr{Bob} and \charclr{Carla} are working in a busy restaurant. To complete an order, \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Then \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}}}
    \end{patchbox}
    % \vspace{-0.1cm}
    {\footnotesize{\textit{\textbf{~Causal Model Output: \texttt{\stateclr{beer}}}}}}
    \\
  \end{minipage}
  };

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (11.5, 0.5) {
\includegraphics[height=4.55cm,width=7cm]{figures/CausalToM-Qwen-14B/Qwen_14B_source_2.pdf}
};
%left bottom right top

\draw[->, ultra thick, nicegreen] (1.8, -0.4) -- (0.8, -2.5); %Clara
\draw[->, ultra thick, nicegreen] (0.7, -0.8) -- (1.8, -2.2); %Bob

\draw[->, ultra thick, niceyellow] (5.9, -0.4) -- (5.9, -2.5); %Clara
\draw[->, ultra thick, niceyellow] (5.5, -0.8) -- (5.5, -2.2); %Bob

%\node (bottle) at (2, -1.65) {};
%\draw[->, ultra thick, niceyellow] (bottle) to[out=60, in=120, loop] (bottle);

% \node (cup) at (3.1, -2.9) {};
% \draw[->, ultra thick, nicegreen] (cup) to[out=60, in=135, loop] (cup);

% \node (coffee) at (8.45, -2.25) {};
% \draw[->, ultra thick, nicepurple] (coffee) to[out=60, in=135, loop] (coffee);

% \node (beer) at (8.05, -2.6) {};
% \draw[->, ultra thick, nicepurple] (beer) to[out=60, in=135, loop] (beer);


% Add vertical labels for "Alternate" and "Original"
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=0.4cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=-1.9cm]box.north west) {\textbf{\scriptsize{Original}}};

%\node[anchor=east, rotate=90] at ([xshift=7.8cm, yshift=0cm]box.north west) {\tiny{\textit{Intervention Accuracy)};

\end{tikzpicture}

\end{adjustbox}
% \vspace{-0.9cm}
\caption{\textbf{Source Reference Information of Binding lookback without freezing address and payload in \qwen.}}
\label{fig:binding_source_2_405b}
\end{figure}


==> figures/CausalToM-Qwen-14B/state_position.tex <==
\begin{figure}[h]
% \vspace{-0.5cm}
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};
% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        {\footnotesize{\texttt{\charclr{Carla} and \charclr{Bob} are working in a busy restaurant. To complete an order, \charclr{Carla} grabs an opaque \objclr{cup} and fills it with \stateclr{coffee}. Then \charclr{Bob} grabs another opaque \objclr{bottle} and fills it with \stateclr{beer}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}
      }}}
    \end{patchbox}
    \vspace{-0.3cm}
    \begin{patchbox}{}
    
      \footnotesize{\texttt{\charclr{Bob} and \charclr{Carla} are working in a busy restaurant. To complete an order, \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Then \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}}}
    \end{patchbox}
    \vspace{-0.1cm}
    {\footnotesize{\textit{\textbf{~Causal Model Output: \texttt{\stateclr{beer}}}}}}
    \\
  \end{minipage}
  };

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (11.5, 0.5) {
\includegraphics[height=4.55cm,width=7cm]{figures/CausalToM-Qwen-14B/Qwen_14B_address_and_payload.pdf}
};
%left bottom right top

% Draw an arrow from a point in the first box to the image
\draw[->, ultra thick, nicepurple] (10, -0.4) -- (10, -2.5); %Clara
\draw[->, ultra thick, nicepurple] (10.4, -0.8) -- (10.4, -2.1); %Bob

%\draw[->, ultra thick, niceyellow] (2.05, -0.19) -- (0.49, -1.75); %Clara
%\draw[->, ultra thick, niceyellow] (0.63, -0.42) -- (2, -1.48); %Bob

%\node (bottle) at (2, -1.65) {};
%\draw[->, ultra thick, niceyellow] (bottle) to[out=60, in=120, loop] (bottle);

%\node (cup) at (0.5, -1.89) {};
%\draw[->, ultra thick, niceyellow] (cup) to[out=60, in=120, loop] (cup);

%\node (coffee) at (3, -1.89) {};
%\draw[->, ultra thick, nicepurple] (coffee) to[out=60, in=120, loop] (coffee);

%\node (beer) at (4.5, -1.65) {};
%\draw[->, ultra thick, nicepurple] (beer) to[out=60, in=120, loop] (beer);


% Add vertical labels for "Alternate" and "Original"
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=0.4cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=-1.9cm]box.north west) {\textbf{\scriptsize{Original}}};

%\node[anchor=east, rotate=90] at ([xshift=7.8cm, yshift=0cm]box.north west) {\tiny{\textit{Intervention Accuracy)};

\end{tikzpicture}

\end{adjustbox}
\vspace{-0.9cm}
\caption{\textbf{Payload and address of Binding lookback in \qwen.}}
\label{fig:binding_payload_info_405b}
\end{figure}


==> figures/CausalToM-Qwen-14B/visibility_lookback.tex <==
\begin{figure}[t]
% \vspace{-0.5cm}
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};
% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        {\footnotesize{\texttt{\charclr{Carla} and \charclr{Bob} are working in a busy restaurant. To complete an order, \charclr{Carla} grabs an opaque \objclr{cup} and fills it with \stateclr{tea}. Then \charclr{Bob} grabs another opaque \objclr{bottle} and fills it with \stateclr{water}. \charclr{Bob} cannot observe \charclr{Carla}'s actions. 
        \charclr{Carla} can observe \charclr{Bob}'s actions.  
      \\
      Question: What does \charclr{Carla} believe the \objclr{bottle} contains? 
      \\Answer: \stateclr{water}
      }}}
    \end{patchbox}
    \vspace{-0.3cm}
    \begin{patchbox}{}
    
      \footnotesize{\texttt{\charclr{Bob} and \charclr{Carla} are working in a busy restaurant. To complete an order, \charclr{Carla} grabs an opaque \objclr{cup} and fills it with \stateclr{beer}. Then \charclr{Bob} grabs another opaque \objclr{bottle} and fills it with \stateclr{coffee}. \charclr{Bob} cannot observe \charclr{Carla}'s actions. \charclr{Carla} cannot observe \charclr{Bob}'s actions. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{bottle} contains? 
      \\Answer: \stateclr{unknown}}}
    \end{patchbox}
    \vspace{-0.1cm}
    {\footnotesize{\textit{\textbf{~Causal Model Output: \texttt{\stateclr{coffee}}}}}}
    \\
  \end{minipage}
  };


\draw[-, ultra thick, myblue] (3.5, -1.27) -- (8.5, -1.27);
\draw[-, ultra thick, myblue] (3.5, -3.6) -- (9, -3.6);
\draw[->, ultra thick, myblue] (6, -1.27) -- (6, -3.4);

\draw[-, ultra thick, mygreen] (3.5, -1.2) -- (8.5, -1.2);
\draw[-, ultra thick, mygreen] (3.5, -3.55) -- (9, -3.55);
\draw[->, ultra thick, color=mygreen] (8.6, -1.3) .. controls (10, -1.7) and (10, -3.5) .. (8.6, -3.8);

\draw[-, ultra thick, myred] (-.45, -1.63) -- (8.05, -1.63);
\draw[-, ultra thick, myred] (-.45, -4) -- (8.05, -4);
\draw[-, ultra thick, myred] (-0.45, -2) -- (0.6, -2);
\draw[-, ultra thick, myred] (-0.45, -4.3) -- (0.6, -4.3);
\draw[->, ultra thick, myred] (3, -1.65) -- (3, -3.8);

\draw[-, ultra thick, mygreen] (-.45, -1.56) -- (8.05, -1.56);
\draw[-, ultra thick, mygreen] (-.45, -1.92) -- (0.6, -1.92);
\draw[-, ultra thick, mygreen] (-.45, -3.95) -- (8.05, -3.95);
\draw[-, ultra thick, mygreen] (-.45, -4.25) -- (0.6, -4.25);



% \draw[->, ultra thick, mygreen] (6, -1.07) -- (6, -3.2);

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (11.5, -0.1) {
\includegraphics[height=5cm,width=8cm]{figures/CausalToM-Qwen-14B/Qwen_14B_visibility.pdf}
};
%left bottom right top

% \draw[->, ultra thick, red] (0.57, -1.4) -- (0.57, -3.2);

\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=0.2cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=-2.5cm]box.north west) {\textbf{\scriptsize{Original}}};

%\node[anchor=east, rotate=90] at ([xshift=7.8cm, yshift=0cm]box.north west) {\tiny{\textit{Intervention Accuracy)};

\end{tikzpicture}

\end{adjustbox}
\vspace{-0.9cm}
\caption{\textbf{Visibility Lookback in \qwen.}}
\label{fig:visibility_exps_405b_in_qwen}
\end{figure}


==> figures/CausalToM/answer_lookback.tex <==
\begin{figure}[t]
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};
% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-6.3, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        {\footnotesize{\texttt{\charclr{Carla} and \charclr{Bob} are working in a busy restaurant. To complete an order, \charclr{Carla} grabs an opaque \objclr{cup} and fills it with \stateclr{tea}. Then \charclr{Bob} grabs another opaque \objclr{bottle} and fills it with \stateclr{water}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{tea}
      }}}
    \end{patchbox}
    \vspace{-0.3cm}
    \begin{patchbox}{}
    
      \footnotesize{\texttt{\charclr{Bob} and \charclr{Carla} are working in a busy restaurant. To complete an order, \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Then \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}}}
    \end{patchbox}
    \vspace{-0.1cm}
    {\footnotesize{\textit{\textbf{~\stateclr{Intervention 1:}}}} Answer Pointer (\pinkcircle)},~ {\footnotesize{\textit{\textbf{Causal Model Output:}} \texttt{\stateclr{beer}}}} \\
    {\footnotesize{\textit{\textbf{~\textcolor{gray!80}{Intervention 2:}}} Answer Payload (\blacktriangle)}},~ {\footnotesize{\textit{\textbf{Causal Model Output:}} \texttt{\textcolor{gray!70}{\textbf{tea}}}}} \\
    
      \end{minipage}
      };
    
    \node[anchor=north west] (image) at (6.3, 0.5) {
    \includegraphics[height=4.7cm,width=7.2cm]{figures/CausalToM/payloads1+2.pdf}
    };
    
    \draw[->, ultra thick, red] (-4.8, -1.6) -- (-4.8, -3.3);
    
    % \node[anchor=east] at ([xshift=-5.9cm, yshift=0.8cm]box.north west) {\textbf{(a)}};
    % \node[anchor=east] at ([xshift=7.05cm, yshift=0.8cm]box.north west) {\textbf{(b)}};

    \node[anchor=east] at ([xshift=2.2cm, yshift=0.85cm]box.north west) {\textbf{(a) Intervention Input Example}};
    \node[anchor=east] at ([xshift=13.2cm, yshift=0.85cm]box.north west) {\textbf{(b) Layer-wise Intervention Results}};

    
    \node[anchor=east, rotate=90] at ([xshift=-6.2cm, yshift=0.5cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
    \node[anchor=east, rotate=90] at ([xshift=-6.2cm, yshift=-2cm]box.north west) {\textbf{\scriptsize{Original}}};
    
    \end{tikzpicture}
    
    \end{adjustbox}
    % \vspace{-5mm}

    \caption{\textbf{Answer Lookback Pointer and Payload}: The causal model predicts that if we alter the ``Answer Payload \smash\blacktriangle'' of the original to instead take the value of the counterfactual answer payload, the output should change from \stateclr{coffee} to \textcolor{gray!70}{\textbf{tea}}; the gray curve in the line plot shows this does occur when patching residual vectors at the ``:'' token beyond layer $56$, providing evidence that the answer payload resides in those states.  On the other hand the causal model predicts that taking the counterfactual ``Answer Pointer \smash\pinkcircle'' would change the original run output from \stateclr{coffee} to \stateclr{beer}---a new output that matches \emph{neither} the original nor the counterfactual!---and we do see this surprising effect, again when patching layers between $34$ and $52$, providing strong evidence that the answer pointer is encoded at those layers. These results suggest the Answer Lookback occurs between layers 52 and 56.}
    % Furthermore, the representations of the causal variables are small: the interventions can be localized even further to subspaces of dimension 33 (payload) or 20 (pointer), tiny portions of the 8192-dimensional state space.}
    \label{fig:binding_pointer}
    % \vspace{-3mm}
\end{figure}

==> figures/CausalToM/binding_lookback_source_1.tex <==
\begin{figure}[t]
\centering
% \vspace{2mm}
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};
% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        {\footnotesize{\texttt{\charclr{Carla} and \charclr{Bob} are working in a busy restaurant. To complete an order, \charclr{Carla} grabs an opaque \objclr{cup} and fills it with \stateclr{tea}. Then \charclr{Bob} grabs another opaque \objclr{bottle} and fills it with \stateclr{water}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{tea}
      }}}
    \end{patchbox}
    \vspace{-0.3cm}
    \begin{patchbox}{}
    
      \footnotesize{\texttt{\charclr{Bob} and \charclr{Carla} are working in a busy restaurant. To complete an order, \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Then \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}}}
    \end{patchbox}
    \vspace{-0.1cm}
    {\footnotesize{\textit{\textbf{Intervention:}} Binding Source (\greencircle, \yellowcircle)}} \\
    \footnotesize{\textit{\textbf{Frozen:}} Binding and Answer Addresses+Payloads (\greencircle, \yellowcircle, \pinktriangle; \pinkcircle, \blacktriangle) \\
    {\footnotesize{\textit{\textbf{Causal Model Output:}} \texttt{\stateclr{beer}}}}
    \\ }
  \end{minipage}
  };

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (11.5, 0.5) {
\includegraphics[height=4.55cm,width=7cm]{figures/CausalToM/source_1_causaltom.pdf}
};
%left bottom right top

\draw[->, ultra thick, nicegreen] (1.9, -0.45) -- (1, -2.6); %Clara
\draw[->, ultra thick, nicegreen] (0.85, -0.8) -- (1.9, -2.25); %Bob

\draw[->, ultra thick, niceyellow] (6.0, -0.45) -- (6.0, -2.6); %Clara
\draw[->, ultra thick, niceyellow] (5.5, -0.8) -- (5.5, -2.3); %Bob

\node (coffee) at (10.3, -2.35) {};
\draw[->, ultra thick, nicepurple] (coffee) to[out=60, in=135, loop] (coffee);

\node (beer) at (9.85, -2.75) {};
\draw[->, ultra thick, nicepurple] (beer) to[out=60, in=135, loop] (beer);


\node[anchor=east] at ([xshift=8.25cm, yshift=0.85cm]box.north west) {\textbf{(a) Intervention Input Example}};
\node[anchor=east] at ([xshift=18.25cm, yshift=0.85cm]box.north west) {\textbf{(b) Layer-wise Intervention Results}};


% Add vertical labels for "Alternate" and "Original"
\node[anchor=east, rotate=90] at ([xshift=-0.6cm, yshift=0.4cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.6cm, yshift=-1.9cm]box.north west) {\textbf{\scriptsize{Original}}};

\end{tikzpicture}

\end{adjustbox}
% \vspace{-0.75cm}
\caption{\textbf{Source Reference Information of Binding lookback}: The causal model predicts that swapping the source reference information (character and object \OIDs; \greencircle, \yellowcircle), while freezing the addresses and payloads of the binding lookback, should cause the binding lookback mechanism to attend to the alternate state token and retrieve its state OI, which would generate alternate state token as the final output via the answer lookback (e.g., \stateclr{beer} instead of \stateclr{coffee}). The LM's behavior matches this prediction when we perform interchange interventions at the character and object tokens across layers 20-34. These results support our hypothesis that source reference information is encoded in the residual stream of character and object tokens.}
\label{fig:binding_source}
\vspace{-2mm}
\end{figure}


==> figures/CausalToM/binding_lookback_source_2.tex <==
\begin{figure}[h]
% \vspace{-0.5cm}
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};

% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        {\footnotesize{\texttt{\charclr{Carla} and \charclr{Bob} are working in a busy restaurant. To complete an order, \charclr{Carla} grabs an opaque \objclr{cup} and fills it with \stateclr{coffee}. Then \charclr{Bob} grabs another opaque \objclr{bottle} and fills it with \stateclr{beer}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}
      }}}
    \end{patchbox}
    % \vspace{-0.3cm}
    \begin{patchbox}{}
    
      \footnotesize{\texttt{\charclr{Bob} and \charclr{Carla} are working in a busy restaurant. To complete an  order, \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Then \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}}}
    \end{patchbox}
    % \vspace{-0.1cm}

    {\footnotesize{\textit{\textbf{Intervention:}} Binding Source (\greencircle, \yellowcircle)}} \\
    {\footnotesize{\textit{\textbf{Causal Model Output:}} \texttt{\stateclr{beer}}}}
  \end{minipage}
  };

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (11.5, 0.5) {
\includegraphics[height=4.55cm,width=7cm]{figures/CausalToM/source_2_causaltom.pdf}
};
%left bottom right top

\draw[->, ultra thick, nicegreen] (1.75, -0.4) -- (0.9, -2.5); %Clara
\draw[->, ultra thick, nicegreen] (0.8, -0.8) -- (1.65, -2.25); %Bob

\draw[->, ultra thick, niceyellow] (6.0, -0.4) -- (6.0, -2.65); %Clara
\draw[->, ultra thick, niceyellow] (5.5, -0.8) -- (5.5, -2.3); %Bob

%\node (bottle) at (2, -1.65) {};
%\draw[->, ultra thick, niceyellow] (bottle) to[out=60, in=120, loop] (bottle);

% \node (cup) at (3.1, -2.9) {};
% \draw[->, ultra thick, nicegreen] (cup) to[out=60, in=135, loop] (cup);

% \node (coffee) at (8.45, -2.25) {};
% \draw[->, ultra thick, nicepurple] (coffee) to[out=60, in=135, loop] (coffee);

% \node (beer) at (8.05, -2.6) {};
% \draw[->, ultra thick, nicepurple] (beer) to[out=60, in=135, loop] (beer);


% Add vertical labels for "Alternate" and "Original"
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=0.4cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=-1.9cm]box.north west) {\textbf{\scriptsize{Original}}};

%\node[anchor=east, rotate=90] at ([xshift=7.8cm, yshift=0cm]box.north west) {\tiny{\textit{Intervention Accuracy)};

\end{tikzpicture}

\end{adjustbox}
% \vspace{-0.9cm}
\caption{\textbf{Source Reference Information} of Binding lookback: In this interchange intervention experiment, the source information, i.e., the character and object OIDs (\greencircle, \yellowcircle), is modified, while the address and payload (\greencircle, \yellowcircle, \pinktriangle) are recomputed based on the modified source. Since both the address and pointer information are derived from the altered source, the binding lookback ultimately retrieves the same original state token as the payload. As a result, we do not observe high intervention accuracy.}
\label{fig:binding_source_2}
\end{figure}


==> figures/CausalToM/character_oid.tex <==
\begin{figure}[h]
% \vspace{-0.5cm}
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};
% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        \footnotesize{\texttt{\charclr{Bob} and \charclr{Carla} are working in a busy restaurant. To complete an order, \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Then \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}}}
    \end{patchbox}
    % \vspace{-0.3cm}
    \begin{patchbox}{}
    
      \footnotesize{\texttt{\charclr{Carla} and \charclr{Bob} are working in a busy restaurant. To complete an order, \charclr{Carla} grabs an opaque \objclr{cup} and fills it with \stateclr{tea}. Then \charclr{Bob} grabs another opaque \objclr{bottle} and fills it with \stateclr{water}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{bottle} contains? 
      \\Answer: \stateclr{unknown}}}
    \end{patchbox}
    % \vspace{-0.1cm}

    {\footnotesize{\textit{\textbf{Intervention:}} Character OI (\greencircle)}} \\
    \footnotesize{\textit{\textbf{Frozen:}} Object OI, Binding and Answer Addresses+Payloads (\greencircle, \yellowcircle, \pinktriangle; \pinkcircle, \blacktriangle) \\
    {\footnotesize{\textit{\textbf{Causal Model Output:}} \texttt{\stateclr{water}}}}}
  \end{minipage}
  };

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (11.5, 0.5) {
\includegraphics[height=4.55cm,width=7cm]{figures/CausalToM/character_position.pdf}
};
%left bottom right top

% Draw an arrow from a point in the first box to the image
\draw[->, ultra thick, nicegreen] (1.75, -0.35) -- (0.75, -2.5); %Clara
\draw[->, ultra thick, nicegreen] (0.75, -0.7) -- (1.8, -2.1); %Bob

% \draw[->, ultra thick, niceyellow] (4.8, -0.35) -- (4.8, -2.5); %Clara
% \draw[->, ultra thick, niceyellow] (4.5, -0.7) -- (4.5, -2.1); %Bob

\node (bottle) at (6, -2.3) {};
\draw[->, ultra thick, niceyellow] (bottle) to[out=60, in=135, loop] (bottle);

\node (cup) at (5.7, -2.6) {};
\draw[->, ultra thick, niceyellow] (cup) to[out=60, in=135, loop] (cup);

\node (coffee) at (10.0, -2.3) {};
\draw[->, ultra thick, nicepurple] (coffee) to[out=60, in=135, loop] (coffee);

\node (beer) at (10.5, -2.6) {};
\draw[->, ultra thick, nicepurple] (beer) to[out=60, in=135, loop] (beer);


% Add vertical labels for "Alternate" and "Original"
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=0.4cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=-1.9cm]box.north west) {\textbf{\scriptsize{Original}}};

%\node[anchor=east, rotate=90] at ([xshift=7.8cm, yshift=0cm]box.north west) {\tiny{\textit{Intervention Accuracy)};

\end{tikzpicture}

\end{adjustbox}
% \vspace{-0.9cm}
\caption{\textbf{Character \OID}: This interchange intervention experiment swaps the character \OID\ (\greencircle), while freezing the object \OID\ as well as binding lookback address and payload (\greencircle, \yellowcircle, \pinkcircle). Swapping the character \OIDs\ in the story tokens changes the queried character \OID\ to the other one. Hence, the final output changes from \textit{unknown} to \stateclr{water}.}
\label{fig:charac_oid}
\end{figure}


==> figures/CausalToM/object_oid.tex <==
\begin{figure}[h]
% \vspace{-0.5cm}
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};
% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        \footnotesize{\texttt{\charclr{Bob} and \charclr{Carla} are working in a busy restaurant. To complete an order, \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Then \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}}}
    \end{patchbox}
    % \vspace{-0.3cm}
    \begin{patchbox}{}
    
      \footnotesize{\texttt{\charclr{Carla} and \charclr{Bob} are working in a busy restaurant. To complete an order, \charclr{Carla} grabs an opaque \objclr{cup} and fills it with \stateclr{tea}. Then \charclr{Bob} grabs another opaque \objclr{bottle} and fills it with \stateclr{water}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{bottle} contains? 
      \\Answer: \stateclr{unknown}}}
    \end{patchbox}
    % \vspace{-0.1cm}
    % {\footnotesize{\textit{\textbf{~Expected Output: \texttt{\stateclr{tea}}}}}}
    % \footnotesize{\textit{\textbf{~Intervention:}} Binding Source (\greencircle, \yellowcircle, \pinkcircle)}}
    % {\footnotesize{\textit{\textbf{Causal Model Output:}} \texttt{\stateclr{water}}}}

    {\footnotesize{\textit{\textbf{Intervention:}} Binding Source (\greencircle, \yellowcircle)}} \\
    \footnotesize{\textit{\textbf{Frozen:}} Binding and Answer Addresses+Payloads, Queried Character OID (\greencircle, \yellowcircle, \pinktriangle; \pinkcircle, \blacktriangle) \\
    {\footnotesize{\textit{\textbf{Causal Model Output:}} \texttt{\stateclr{tea}}}}}
  \end{minipage}
  };

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (11.5, 0.5) {
\includegraphics[height=4.55cm,width=7cm]{figures/CausalToM/object_position.pdf}
};
%left bottom right top

% Draw an arrow from a point in the first box to the image
\draw[->, ultra thick, nicegreen] (1.65, -0.35) -- (0.75, -2.5); %Clara
\draw[->, ultra thick, nicegreen] (0.8, -0.7) -- (1.8, -2.2); %Bob

\draw[->, ultra thick, niceyellow] (5.5, -0.35) -- (5.5, -2.5); %Clara
\draw[->, ultra thick, niceyellow] (5.9, -0.7) -- (5.9, -2.2); %Bob

%\node (bottle) at (2, -1.65) {};
%\draw[->, ultra thick, niceyellow] (bottle) to[out=60, in=120, loop] (bottle);

\node (cup) at (3.1, -3) {};
\draw[->, ultra thick, nicegreen] (cup) to[out=60, in=135, loop] (cup);

\node (coffee) at (10, -2.3) {};
\draw[->, ultra thick, nicepurple] (coffee) to[out=60, in=135, loop] (coffee);

\node (beer) at (10.6, -2.6) {};
\draw[->, ultra thick, nicepurple] (beer) to[out=60, in=135, loop] (beer);


% Add vertical labels for "Alternate" and "Original"
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=0.4cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=-1.9cm]box.north west) {\textbf{\scriptsize{Original}}};

%\node[anchor=east, rotate=90] at ([xshift=7.8cm, yshift=0cm]box.north west) {\tiny{\textit{Intervention Accuracy)};

\end{tikzpicture}

\end{adjustbox}
% \vspace{-0.9cm}
\caption{\textbf{Object \OID}: This interchange intervention experiment swaps both the character and object \OIDs\ (\greencircle, \yellowcircle), while freezing the address and payload of binding lookback (\greencircle, \yellowcircle, \pinkcircle) as well as queried character \OID\ (\greencircle). Swapping both character and object \OIDs\ in the story tokens ensures that the queried object gets the other \OID. Hence, the final output changes from \textit{unknown} to \stateclr{tea}.}
\label{fig:object_oid}
\end{figure}


==> figures/CausalToM/query_character.tex <==
\begin{figure}[h]
% \vspace{-0.5cm}
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};

% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        \footnotesize{\texttt{\charclr{Bob} and \charclr{Carla} are working in a busy restaurant. To complete an order, \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Then \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}}}
    \end{patchbox}
    % \vspace{-0.3cm}
    \begin{patchbox}{}
    
      \footnotesize{\texttt{\charclr{Carla} and \charclr{Bob} are working in a busy restaurant. To complete an order, \charclr{Carla} grabs an opaque \objclr{cup} and fills it with \stateclr{tea}. Then \charclr{Bob} grabs another opaque \objclr{bottle} and fills it with \stateclr{water}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{bottle} contains? 
      \\Answer: \stateclr{unknown}}}
    \end{patchbox}
    % \vspace{-0.1cm}
    % {\footnotesize{\textit{\textbf{~Expected Output: \texttt{\stateclr{water}}}}}}
    {\footnotesize{\textit{\textbf{~Intervention:}} Binding Pointer (\greencircle)}}\\
    {\footnotesize{\textit{\textbf{Causal Model Output:}} \texttt{\stateclr{water}}}}
    \\
  \end{minipage}
  };

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (11.5, 0.5) {
\includegraphics[height=4.55cm,width=7cm]{figures/CausalToM/query_character_causaltom.pdf}
};
%left bottom right top

% Draw an arrow from a point in the first box to the image
\draw[->, ultra thick, nicegreen] (3.9, -1.1) -- (3.9, -2.8); %Clara
% \draw[->, ultra thick, nicegreen] (0.6, -0.7) -- (1.4, -2); %Bob

% \draw[->, ultra thick, niceyellow] (4.8, -0.35) -- (4.8, -2.5); %Clara
% \draw[->, ultra thick, niceyellow] (4.5, -0.7) -- (4.5, -2.1); %Bob

% %\node (bottle) at (2, -1.65) {};
% %\draw[->, ultra thick, niceyellow] (bottle) to[out=60, in=120, loop] (bottle);

% \node (cup) at (3.1, -2.9) {};
% \draw[->, ultra thick, nicegreen] (cup) to[out=60, in=135, loop] (cup);

% \node (coffee) at (8.45, -2.2) {};
% \draw[->, ultra thick, nicepurple] (coffee) to[out=60, in=135, loop] (coffee);

% \node (beer) at (8.2, -2.5) {};
% \draw[->, ultra thick, nicepurple] (beer) to[out=60, in=135, loop] (beer);


% Add vertical labels for "Alternate" and "Original"
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=0.4cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=-1.9cm]box.north west) {\textbf{\scriptsize{Original}}};

%\node[anchor=east, rotate=90] at ([xshift=7.8cm, yshift=0cm]box.north west) {\tiny{\textit{Intervention Accuracy)};

\end{tikzpicture}

\end{adjustbox}
% \vspace{-0.9cm}
\caption{\textbf{Query Character \OID}: This interchange intervention experiment alters the \OID\ of the queried character (\greencircle) to the other one. Hence, the final output changes from \textit{unknown} to \stateclr{water}.}
\label{fig:query_charac_oid}
\end{figure}


==> figures/CausalToM/query_object.tex <==
\begin{figure}[h]
% \vspace{-0.5cm}
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};

% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        \footnotesize{\texttt{\charclr{Bob} and \charclr{Carla} are working in a busy restaurant. To complete an order, \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Then \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}}}
    \end{patchbox}
    % \vspace{-0.3cm}
    \begin{patchbox}{}
    
      \footnotesize{\texttt{\charclr{Carla} and \charclr{Bob} are working in a busy restaurant. To complete an order, \charclr{Carla} grabs an opaque \objclr{cup} and fills it with \stateclr{tea}. Then \charclr{Bob} grabs another opaque \objclr{bottle} and fills it with \stateclr{water}. 
      \\
      Question: What does \charclr{Bob} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{unknown}}}
    \end{patchbox}
    % \vspace{-0.1cm}
    % {\footnotesize{\textit{\textbf{~Expected Output: \texttt{\stateclr{water}}}}}}
    {\footnotesize{\textit{\textbf{~Intervention:}} Binding Pointer (\yellowcircle)}}\\
    {\footnotesize{\textit{\textbf{Causal Model Output:}} \texttt{\stateclr{water}}}}
    \\
  \end{minipage}
  };

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (11.5, 0.5) {
\includegraphics[height=4.55cm,width=7cm]{figures/CausalToM/query_object_causaltom.pdf}
};
%left bottom right top

% Draw an arrow from a point in the first box to the image
% \draw[->, ultra thick, nicegreen] (3.1, -1.1) -- (3.1, -2.8); %Clara
% \draw[->, ultra thick, nicegreen] (0.6, -0.7) -- (1.4, -2); %Bob

\draw[->, ultra thick, niceyellow] (7.2, -1.1) -- (6.85, -2.8); %Clara
% \draw[->, ultra thick, niceyellow] (4.5, -0.7) -- (4.5, -2.1); %Bob

% %\node (bottle) at (2, -1.65) {};
% %\draw[->, ultra thick, niceyellow] (bottle) to[out=60, in=120, loop] (bottle);

% \node (cup) at (3.1, -2.9) {};
% \draw[->, ultra thick, nicegreen] (cup) to[out=60, in=135, loop] (cup);

% \node (coffee) at (8.45, -2.2) {};
% \draw[->, ultra thick, nicepurple] (coffee) to[out=60, in=135, loop] (coffee);

% \node (beer) at (8.2, -2.5) {};
% \draw[->, ultra thick, nicepurple] (beer) to[out=60, in=135, loop] (beer);


% Add vertical labels for "Alternate" and "Original"
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=0.4cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.8cm, yshift=-1.9cm]box.north west) {\textbf{\scriptsize{Original}}};

%\node[anchor=east, rotate=90] at ([xshift=7.8cm, yshift=0cm]box.north west) {\tiny{\textit{Intervention Accuracy)};

\end{tikzpicture}

\end{adjustbox}
% \vspace{-0.9cm}
\caption{\textbf{Query Object \OID}: This interchange intervention experiment alters the \OID\ of the queried object (\yellowcircle) to the other one. Hence, the final output changes from \textit{unknown} to \stateclr{water}.}
\label{fig:query_obj_oid}
\end{figure}


==> figures/CausalToM/state_position.tex <==
\begin{figure}[t]
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};
% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{12cm}
    \begin{patchbox}{}
        {\footnotesize{\texttt{\charclr{Carla} and \charclr{Bob} are working in a busy restaurant. To complete an order, \charclr{Carla} grabs an opaque \objclr{cup} and fills it with \stateclr{coffee}. Then \charclr{Bob} grabs another opaque \objclr{bottle} and fills it with \stateclr{beer}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}
      }}}
    \end{patchbox}
    \vspace{-0.3cm}
    \begin{patchbox}{}
    
      \footnotesize{\texttt{\charclr{Bob} and \charclr{Carla} are working in a busy restaurant. To complete an order, \charclr{Bob} grabs an opaque \objclr{bottle} and fills it with \stateclr{beer}. Then \charclr{Carla} grabs another opaque \objclr{cup} and fills it with \stateclr{coffee}. 
      \\
      Question: What does \charclr{Carla} believe the \objclr{cup} contains? 
      \\Answer: \stateclr{coffee}}}
    \end{patchbox}
    \vspace{-0.1cm}
    % {\footnotesize{\textit{\textbf{~Expected Output: \texttt{\stateclr{beer}}}}}}
    % \\
    {\footnotesize{\textit{\textbf{Intervention:}} Binding Payloads and Addresses (\pinktriangle, \greencircle, \yellowcircle)}} \\ 
    {\footnotesize{\textit{\textbf{Causal Model Output:}} \texttt{\stateclr{beer}}}} \\
  \end{minipage}
  };

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (11.5, 0.5) {
\includegraphics[height=4.55cm,width=7cm]{figures/CausalToM/state_position_causaltom.pdf}
};
%left bottom right top

% Draw an arrow from a point in the first box to the image
\draw[->, ultra thick, nicepurple] (10.8, -0.4) -- (10.8, -2.6); %Clara
\draw[->, ultra thick, nicepurple] (10.25, -0.8) -- (10.25, -2.2); %Bob


\node[anchor=east] at ([xshift=8.25cm, yshift=0.85cm]box.north west) {\textbf{(a) Intervention Input Example}};
\node[anchor=east] at ([xshift=18.25cm, yshift=0.85cm]box.north west) {\textbf{(b) Layer-wise Intervention Results}};


% Add vertical labels for "Alternate" and "Original"
\node[anchor=east, rotate=90] at ([xshift=-0.6cm, yshift=0.4cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.6cm, yshift=-1.9cm]box.north west) {\textbf{\scriptsize{Original}}};

%\node[anchor=east, rotate=90] at ([xshift=7.8cm, yshift=0cm]box.north west) {\tiny{\textit{Intervention Accuracy)};

\end{tikzpicture}

\end{adjustbox}
% \vspace{-0.75cm}
\caption{\textbf{Binding lookback Address and Payload:} 
The causal model predicts that swapping addresses (character and object \OIDs; \greencircle\ and \yellowcircle) and payloads (state \OIDs; \pinktriangle) should cause the binding lookback mechanism to attend to the alternate state token and retrieve its state \OID. This retrieved state \OID\ is then dereferenced by the answer lookback, producing the corresponding token as the output (e.g., \stateclr{beer} instead of \stateclr{coffee}). The LM’s behavior matches this prediction when we perform interchange interventions on the state token across layers 33–38. These findings support our hypothesis that both address and payload information are encoded in the residual stream of state tokens.}
\label{fig:binding_payload_info}
% \vspace{-4mm}
\end{figure}


==> figures/CausalToM/visibility_lookback.tex <==
\begin{figure}[t]
% \vspace{-0.5cm}
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
\node[yshift=-0.3cm](box){};
% Left column: 3 stacked boxes
\node[anchor=north west] (box1) at (-0.7, 0.5) {
  \begin{minipage}[t]{13cm}
    \begin{patchbox}{}
        {\footnotesize{\texttt{\charclr{Carla} and \charclr{Bob} are working in a busy restaurant. To complete an order, \charclr{Carla} grabs an opaque \objclr{cup} and fills it with \stateclr{tea}. Then \charclr{Bob} grabs another opaque \objclr{bottle} and fills it with \stateclr{water}. \charclr{Bob} cannot observe \charclr{Carla}'s actions. 
        \charclr{Carla} can observe \charclr{Bob}'s actions.  
      \\
      Question: What does \charclr{Carla} believe the \objclr{bottle} contains? 
      \\Answer: \stateclr{water}
      }}}
    \end{patchbox}
    \vspace{-0.3cm}
    \begin{patchbox}{}
    
      \footnotesize{\texttt{\charclr{Karen} and \charclr{Max} are working in a busy restaurant. To complete an order, \charclr{Karen} grabs an opaque \objclr{flute} and fills it with \stateclr{soda}. Then \charclr{Max} grabs another opaque \objclr{jar} and fills it with \stateclr{coffee}. \charclr{Max} cannot observe \charclr{Karen}'s actions. \charclr{Karen} cannot observe \charclr{Max}'s actions.
      \\
      Question: What does \charclr{Karen} believe the \objclr{jar} contains? 
      \\Answer: \stateclr{unknown}}}
    \end{patchbox}
    \vspace{-0.1cm}
    % {\footnotesize{\textit{\textbf{~Expected Output: \texttt{\stateclr{coffee}}}}}}
    % {\footnotesize{\textit{\textbf{~Intervention:}} Visibility Source ()}}
    {\footnotesize{\textit{\textbf{\visclr{Intervention 1:}}} Source (\bluecircle)}}, {\footnotesize{\textit{\textbf{Causal Model Output:}} \texttt{\stateclr{coffee}}}}
    \\{\footnotesize{\textit{\textbf{\textcolor{myred}{Intervention 2:}}} Payload (\visibilitypayload)}}, {\footnotesize{\textit{\textbf{Causal Model Output:}} \texttt{\stateclr{coffee}}}}
    \\{\footnotesize{\textit{\textbf{\textcolor{mygreen}{Intervention 3:}}} Address \& Pointer (\bluecircle)}}, {\footnotesize{\textit{\textbf{Causal Model Output:}} \texttt{\stateclr{coffee}}}}
    
  \end{minipage}
  };


\draw[-, ultra thick, myblue] (4.45, -1.25) -- (10.5, -1.25);
\draw[-, ultra thick, myblue] (4.45, -3.65) -- (11, -3.65);
\draw[->, ultra thick, myblue] (7.5, -1.27) -- (7.5, -3.4);

\draw[-, ultra thick, mygreen] (4.45, -1.25) -- (10.5, -1.25);
\draw[-, ultra thick, mygreen] (4.45, -3.62) -- (11, -3.62);
\draw[->, ultra thick, color=mygreen] (10.75, -1.3) .. controls (12, -1.5) and (12, -3.65) .. (10.75, -3.9);

\draw[-, ultra thick, myred] (-.45, -1.63) -- (10, -1.63);
\draw[-, ultra thick, myred] (-.45, -4) -- (9.35, -4);
\draw[-, ultra thick, myred] (-0.45, -2) -- (0.8, -2);
\draw[-, ultra thick, myred] (-0.45, -4.3) -- (0.8, -4.3);
\draw[->, ultra thick, myred] (3, -1.65) -- (3, -3.8);

\draw[-, ultra thick, mygreen] (-.45, -1.56) -- (10, -1.56);
\draw[-, ultra thick, mygreen] (-.45, -1.92) -- (0.8, -1.92);
\draw[-, ultra thick, mygreen] (-.45, -3.95) -- (9.35, -3.95);
\draw[-, ultra thick, mygreen] (-.45, -4.25) -- (0.8, -4.25);



% \draw[->, ultra thick, mygreen] (6, -1.07) -- (6, -3.2);

% Right column: PDF image
% \vspace{-0.cm}
\node[anchor=north west] (image) at (12.5, 0.5) {
\includegraphics[height=5cm,width=8cm]{figures/CausalToM/visibility_causaltom.pdf}
};
%left bottom right top

% \draw[->, ultra thick, red] (0.57, -1.4) -- (0.57, -3.2);

\node[anchor=east] at ([xshift=8.25cm, yshift=0.85cm]box.north west) {\textbf{(a) Intervention Input Example}};
\node[anchor=east] at ([xshift=19.5cm, yshift=0.85cm]box.north west) {\textbf{(b) Layer-wise Intervention Results}};

\node[anchor=east, rotate=90] at ([xshift=-0.6cm, yshift=0.2cm]box.north west) {\textbf{\scriptsize{Counterfactual}}};
\node[anchor=east, rotate=90] at ([xshift=-0.6cm, yshift=-2.5cm]box.north west) {\textbf{\scriptsize{Original}}};

%\node[anchor=east, rotate=90] at ([xshift=7.8cm, yshift=0cm]box.north west) {\tiny{\textit{Intervention Accuracy)};

\end{tikzpicture}

\end{adjustbox}
% \vspace{-0.9cm}

% \vspace{-2mm}
\caption{\textbf{Visibility Lookback}: We conduct three interchange intervention experiments to support the Visibility Lookback hypothesis: (1) \textit{Source Alignment}: We align the source reference (\bluecircle) by intervening on the visibility sentence, replacing it with its representation from a counterfactual run where the visibility sentence causes the queried character to become aware of the queried object's contents. We observe that source reference information aligns between layers $10$ and $23$, after which it splits into separate address and pointer components. (2) \textit{Payload Alignment}: To align the payload (\visibilitypayload), we intervene on all subsequent tokens and observe alignment only after layer $31$. (3) \textit{Address and Pointer Alignment}: When intervening on both the address and pointer information (\bluecircle), we observe alignment across a broader range of layers, particularly between layers $24$ and $31$, because of the enhanced alignment between the address and pointer copies at the recalled and lookback tokens.
\vspace{-3mm}
}
\label{fig:visibility_exps}
\end{figure}

